HI Galaxy Signatures in the SARAO MeerKAT Galactic Plane Survey -- III. Unveiling the obscured part of the Vela Supercluster

We conducted a search for HI emission of the gas-rich galaxies in the Vela region ($260^{\circ} \leq \ell \leq 290^{\circ}, -2^{\circ} \leq b \leq 1^{\circ}$) to explore the Vela Supercluster (VSCL) at $V_\mathrm{hel} \sim 18000$ km s$^{-1}$, largely obscured by Galactic dust. Within the mostly RFI-free band ($250 < V_\mathrm{hel} < 25000$ km s$^{-1}$) of MeerKAT, the analysis focuses on $157$ hexagonally distributed pointings extracted from the SARAO MeerKAT Galactic Plane Survey located in the Vela region (Vela$-$SMGPS). These were combined into 10 contiguous mosaics, covering a ${\sim}90$ deg$^2$ area. Among the $843$ HI detected sources, 39 were previously discovered in the Parkes HIZOA survey ($V_\mathrm{hel} < 12000$ km s$^{-1}$; rms $\sim 6$ mJy beam$^{-1}$). With the improved rms level of the Vela$-$SMGPS, i.e., $0.29 - 0.56$ mJy beam$^{-1}$, our study unveils nearly 12 times more detections (471 candidates) in that same velocity range. We furthermore could identify $187$ galaxy candidates with an HI mass limit reaching $\log (M_{\rm HI}/\rm M_{\odot}) = 9.44$ in the VSCL velocity range $V_\mathrm{hel} \sim 19500 \pm 3500$ km s$^{-1}$. We find indications of two wall-like overdensities that confirm the original suspicion that these walls intersect at low latitudes around longitudes of $\ell \sim 272^{\circ} - 278^{\circ}$. We also find a strong signature most likely associated with the Hydra/Antlia extension and evidence of a previously unknown narrow filament at $V_\mathrm{hel} \sim 12000$ km s$^{-1}$. This paper demonstrates the efficiency of systematic HI surveys with the SKA precursor MeerKAT, even in the most obscured part of the Zone of Avoidance (ZOA).

==> (inline-0) <==
\begin{longtable}{ccrrccccrrrrrl}
    \captionsetup{singlelinecheck=off,justification=centering,labelfont=bf,labelsep=period}
    \caption{\textbf{Vela-SMGPS full galaxy catalog: \hi{} properties.}}
	\label{tab:cat}\\
    \hline
    \hline
           \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{Mosaic} &        \multicolumn{1}{c}{$\ell$} &      \multicolumn{1}{c}{$b$} & 
           \multicolumn{1}{c}{$S_{\rm peak}$} &
           \multicolumn{1}{c}{$S_{\rm int}$} &  \multicolumn{1}{c}{$\varepsilon_s$} &  \multicolumn{1}{c}{rms} &  $V_\mathrm{hel}$ &  $w_{20}$ &  $w_{50}$ &  $M_{\mathrm{HI}}$ & \multicolumn{1}{c}{Flag} &                               \multicolumn{1}{c}{Note} \\
           
            J2000 & TXX  &        \multicolumn{1}{c}{deg} &      \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{Jy} &  Jy \kms{} &  \multicolumn{1}{c}{Jy \kms{}} &  \multicolumn{1}{c}{\mJy{}} &  \kms &  \kms &  \kms &  $\log (M_{\rm HI}$/\msun) & 1/2  &   \\
           
           \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &        \multicolumn{1}{c}{(3)} &      \multicolumn{1}{c}{(4)} &  (5) &  \multicolumn{1}{c}{(6)} &  \multicolumn{1}{c}{(7)} &  (8) &  (9) &  (10) &  (11) & \multicolumn{1}{c}{(12)} &                               \multicolumn{1}{c}{(13)} & \multicolumn{1}{c}{(14)} \\
    \midrule
    \endfirsthead
    \caption*{Table \ref{tab:cat} continued}\\
    \hline
    \hline
    \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{Mosaic} &        \multicolumn{1}{c}{$l$} &      \multicolumn{1}{c}{$b$} & 
           \multicolumn{1}{c}{$S_{\rm peak}$} &
           \multicolumn{1}{c}{$S_{\rm int}$} &  \multicolumn{1}{c}{$\varepsilon_s$} &  \multicolumn{1}{c}{rms} &  $V_\mathrm{hel}$ &  $w_{20}$ &  $w_{50}$ &  $M_{\mathrm{HI}}$ & \multicolumn{1}{c}{Flag} &                               \multicolumn{1}{c}{Note} \\
           
            J2000 & TXX  &        \multicolumn{1}{c}{deg} &      \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{Jy} &  Jy \kms{} &  \multicolumn{1}{c}{Jy \kms{}} &  \multicolumn{1}{c}{\mJy{}} &  \kms &  \kms &  \kms &  $\log (M_{\rm HI}$/\msun) & 1/2  &   \\
           
           \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &        \multicolumn{1}{c}{(3)} &      \multicolumn{1}{c}{(4)} &  (5) &  \multicolumn{1}{c}{(6)} &  \multicolumn{1}{c}{(7)} &  (8) &  (9) &  (10) &  (11) & \multicolumn{1}{c}{(12)} &                               \multicolumn{1}{c}{(13)} & \multicolumn{1}{c}{(14)} \\
    \midrule
    \endhead % all the lines above this will be repeated on every page
    \hline
    \insertTableNotes  % tell LaTeX where to insert the contents of "TableNotes"
    \endfoot %hline at the bottom of each table
    \hline
    \endlastfoot

J082930-421453 &    T33 &  260.566 & -1.903 &  0.010 &   1.25 &      0.23 &       0.46 &   2710 &  209 &   86 &      8.65 &    1 &                                               \\
 J083133-422815 &    T33 &  260.970 & -1.726 &  0.018 &   6.45 &      0.64 &       0.40 &   8242 &  466 &  415 &     10.33 &    1 &    J0831-42? w.comp (J083154-422631), M, W, Z \\
 J083154-422631 &    T33 &  260.983 & -1.659 &  0.018 &   2.99 &      0.42 &       0.36 &   8347 &  235 &  171 &     10.01 &    1 &          J0831-42, i, w.comp (J083133-422815) \\
 J083217-415102 &    T33 &  260.548 & -1.251 &  0.005 &   0.63 &      0.06 &       0.23 &  21824 &  315 &  277 &     10.18 &    1 &                                               \\
 J083223-421453 &    T33 &  260.881 & -1.471 &  0.003 &   0.26 &      0.05 &       0.27 &   8427 &  251 &  200 &      8.95 &    2 &                                               \\
 J083236-423939 &    T33 &  261.237 & -1.683 &  0.008 &   1.26 &      0.18 &       0.40 &  10767 &  448 &  330 &      9.85 &    1 &                                               \\
 J083253-425142 &    T33 &  261.429 & -1.762 &  0.006 &   1.22 &      0.17 &       0.43 &   8251 &  396 &  363 &      9.61 &    1 &                                          M, W \\
 J083312-425407 &    T33 &  261.497 & -1.737 &  0.011 &   2.28 &      0.22 &       0.39 &  11612 &  337 &  284 &     10.18 &    1 &                                               \\
 J083406-414353 &    T33 &  260.655 & -0.907 &  0.007 &   0.60 &      0.11 &       0.25 &   5427 &  126 &   61 &      8.93 &    1 &                                               \\
 J083418-413412 &    T33 &  260.548 & -0.780 &  0.003 &   0.19 &      0.03 &       0.24 &  10672 &  122 &   67 &      9.01 &    1 &                                               \\
 J083440-413902 &    T33 &  260.653 & -0.775 &  0.006 &   0.42 &      0.04 &       0.24 &  24375 &  177 &   89 &     10.09 &    1 &                                               \\
 J083442-430649 &    T33 &  261.830 & -1.644 &  0.007 &   1.14 &      0.16 &       0.32 &   8240 &  238 &  183 &      9.58 &    1 &                                               \\
 J083446-422256 &    T33 &  261.251 & -1.197 &  0.008 &   0.62 &      0.06 &       0.26 &  19550 &  123 &   86 &     10.07 &    1 &                                               \\
 J083513-431435 &    T33 &  261.989 & -1.647 &  0.004 &   0.30 &      0.04 &       0.35 &  11228 &  119 &   76 &      9.27 &    1 &                                               \\
 J083523-413320 &    T33 &  260.657 & -0.610 &  0.002 &   0.35 &      0.05 &       0.24 &  18205 &  373 &  274 &      9.76 &    2 &                                               \\
 J083545-411907 &    T33 &  260.508 & -0.414 &  0.015 &   4.51 &      0.64 &       0.26 &   4977 &  523 &  492 &      9.73 &    1 &                                         M, W  \\
 J083547-415531 &    T33 &  260.999 & -0.771 &  0.006 &   0.44 &      0.06 &       0.25 &  13350 &   97 &   37 &      9.58 &    2 &                                               \\
 J083550-430530 &    T33 &  261.937 & -1.465 &  0.018 &   1.67 &      0.24 &       0.30 &  11223 &  124 &   87 &     10.01 &    1 &                                               \\
 J083603-431104 &    T33 &  262.033 & -1.491 &  0.010 &   2.21 &      0.31 &       0.33 &   5274 &  285 &  240 &      9.47 &    1 &                                               \\
 J083611-411912 &    T33 &  260.560 & -0.348 &  0.004 &   0.62 &      0.09 &       0.25 &  18221 &  411 &  396 &     10.01 &    1 &                                               \\
 J083632-430608 &    T33 &  262.021 & -1.371 &  0.017 &   1.94 &      0.28 &       0.30 &   5291 &  162 &  124 &      9.42 &    1 &                                       I, M, W \\
 J083635-411721 &    T33 &  260.580 & -0.269 &  0.022 &   2.54 &      0.36 &       0.26 &   5112 &  159 &  124 &      9.51 &    1 &                                               \\
 J083650-433738 &    T33 &  262.474 & -1.642 &  0.054 &  15.15 &      1.59 &       0.39 &  10699 &  595 &  536 &     10.93 &    1 &          J0836-43, BL, e, w.comp, I, H, M, W  \\
 J083703-425113 &    T33 &  261.881 & -1.144 &  0.005 &   0.27 &      0.04 &       0.27 &  22009 &   91 &   63 &      9.82 &    2 &                                               \\
 J083730-430654 &    T33 &  262.138 & -1.237 &  0.005 &   0.64 &      0.06 &       0.28 &  24035 &  463 &  425 &     10.27 &    2 &                                               \\
 J083732-431307 &    T33 &  262.225 & -1.294 &  0.013 &   1.08 &      0.15 &       0.30 &   5278 &  106 &   72 &      9.16 &    1 &                                               \\
 J083742-413835 &    T33 &  260.989 & -0.316 &  0.011 &   0.83 &      0.12 &       0.26 &   9389 &  105 &   60 &      9.55 &    1 &                                               \\
 J083746-435546 &    T33 &  262.817 & -1.690 &  0.005 &   0.53 &      0.05 &       0.37 &  24183 &  271 &  251 &     10.19 &    1 &                                               \\
 J083751-421432 &    T33 &  261.482 & -0.658 &  0.004 &   0.30 &      0.04 &       0.26 &  11416 &  200 &  160 &      9.28 &    1 &                                               \\
 J083815-435953 &    T33 &  262.924 & -1.663 &  0.015 &   2.08 &      0.30 &       0.39 &   3899 &  152 &  120 &      9.18 &    1 &                                               \\
 J083818-420056 &    T33 &  261.352 & -0.454 &  0.002 &   0.33 &      0.05 &       0.25 &  10808 &  178 &  156 &      9.27 &    1 &                                               \\
 J083824-413039 &    T33 &  260.963 & -0.132 &  0.003 &   0.38 &      0.07 &       0.26 &   7061 &  198 &  143 &      8.96 &    1 &                                               \\
 J083826-441859 &    T33 &  263.196 & -1.831 &  0.009 &   0.55 &      0.08 &       0.56 &  10188 &  194 &   79 &      9.44 &    1 &                                               \\
 J083831-440328 &    T33 &  263.000 & -1.661 &  0.007 &   0.35 &      0.07 &       0.37 &   5657 &  201 &   92 &      8.74 &    1 &                                               \\
 J083841-405454 &    T33 &  260.521 &  0.270 &  0.004 &   0.29 &      0.04 &       0.24 &  17809 &  169 &  128 &      9.66 &    1 &                                               \\
 J083843-423114 &    T33 &  261.801 & -0.699 &  0.003 &   0.24 &      0.03 &       0.25 &  18032 &  294 &  263 &      9.58 &    2 &                                               \\
 J083847-444025 &    T32 &  263.519 & -1.997 &  0.007 &   0.62 &      0.09 &       0.61 &  10139 &  479 &  368 &      9.50 &    2 &                                            BL \\
 J083849-425455 &    T33 &  262.125 & -0.924 &  0.010 &   1.36 &      0.19 &       0.29 &  10760 &  263 &  235 &      9.89 &    1 &                                               \\
 J083851-440501 &    T33 &  263.057 & -1.629 &  0.007 &   0.56 &      0.08 &       0.38 &  10380 &  204 &  115 &      9.47 &    1 &                       w.comp (J083855-440223) \\
 J083855-440223 &    T33 &  263.029 & -1.594 &  0.017 &   2.24 &      0.22 &       0.38 &  10586 &  302 &  259 &     10.09 &    1 &              i, w.comp (J083851-440501), M, W \\
 J083901-432543 &    T33 &  262.555 & -1.207 &  0.006 &   0.35 &      0.05 &       0.29 &   8028 &  119 &   89 &      9.04 &    1 &                                               \\
 J083902-441944 &    T33 &  263.272 & -1.752 &  0.008 &   0.65 &      0.09 &       0.48 &  10211 &  201 &  142 &      9.52 &    1 &                                               \\
 J083910-414722 &    T33 &  261.270 & -0.189 &  0.002 &   0.11 &      0.04 &       0.26 &   9402 &  223 &  168 &      8.67 &    2 &                                               \\
 J083935-444823 &    T32 &  263.711 & -1.965 &  0.009 &   0.53 &      0.08 &       0.53 &  15792 &  290 &   88 &      9.81 &   1* &                                               \\
 J083942-412453 &    T33 &  261.034 &  0.119 &  0.003 &   0.19 &      0.03 &       0.25 &  10684 &  239 &   94 &      9.02 &    2 &                                               \\
 J083944-422055 &    T33 &  261.778 & -0.446 &  0.003 &   0.31 &      0.04 &       0.25 &  24072 &  185 &  176 &      9.95 &    1 &                                               \\
 J083948-423436 &    T33 &  261.967 & -0.574 &  0.003 &   0.28 &      0.04 &       0.25 &  17695 &  131 &   44 &      9.63 &    1 &                                               \\
 J083951-420632 &    T33 &  261.602 & -0.282 &  0.002 &   0.16 &      0.03 &       0.25 &  10541 &   98 &   61 &      8.94 &    2 &                                               \\
 J083952-423922 &    T33 &  262.037 & -0.614 &  0.003 &   0.20 &      0.03 &       0.26 &  10559 &  124 &  108 &      9.04 &    1 &                                               \\
 J083958-410700 &    T33 &  260.829 &  0.341 &  0.004 &   0.26 &      0.05 &       0.24 &   7548 &  151 &   98 &      8.86 &    1 &                                               \\
 J084001-405123 &    T33 &  260.629 &  0.508 &  0.003 &   0.21 &      0.03 &       0.24 &  17669 &  194 &  130 &      9.52 &    1 &                                             i \\
 J084020-425103 &    T33 &  262.244 & -0.665 &  0.004 &   0.16 &      0.03 &       0.26 &  10577 &  169 &  106 &      8.95 &    1 &                                               \\
 J084025-421634 &    T33 &  261.798 & -0.302 &  0.017 &   1.62 &      0.30 &       0.28 &   2714 &  138 &   87 &      8.76 &    1 &                                               \\
 J084037-412924 &    T33 &  261.199 &  0.209 &  0.008 &   1.14 &      0.11 &       0.26 &  17802 &  320 &  304 &     10.25 &    1 &                                               \\
 J084050-414324 &    T33 &  261.408 &  0.097 &  0.001 &   0.14 &      0.02 &       0.24 &  24694 &  262 &  228 &      9.63 &    1 &                                               \\
 J084050-445537 &    T32 &  263.941 & -1.864 &  0.007 &   0.61 &      0.09 &       0.53 &   7935 &  244 &  159 &      9.27 &   1* &                                               \\
 J084054-440439 &    T33 &  263.277 & -1.334 &  0.008 &   0.57 &      0.11 &       0.31 &   3592 &   97 &   70 &      8.55 &    1 &                                               \\
 J084057-420725 &    T33 &  261.738 & -0.130 &  0.003 &   0.17 &      0.03 &       0.26 &   8215 &  157 &   91 &      8.75 &    1 &                                               \\
 J084058-410610 &    T33 &  260.933 &  0.498 &  0.002 &   0.20 &      0.04 &       0.25 &   8233 &  128 &   97 &      8.81 &    1 &                                               \\
 J084102-411337 &    T33 &  261.040 &  0.433 &  0.011 &   0.57 &      0.11 &       0.27 &   2785 &  132 &   38 &      8.33 &    1 &                                               \\
 J084110-413150 &    T33 &  261.293 &  0.265 &  0.006 &   0.56 &      0.10 &       0.26 &   5003 &  199 &  143 &      8.83 &    1 &                                               \\
 J084115-434114 &    T33 &  263.006 & -1.046 &  0.008 &   1.25 &      0.18 &       0.31 &   8002 &  226 &  147 &      9.59 &    1 &               w.comps (one is J084129-433917) \\
 J084121-422045 &    T33 &  261.959 & -0.208 &  0.003 &   0.12 &      0.01 &       0.25 &  10602 &  164 &  120 &      8.82 &    2 &                                               \\
 J084129-433917 &    T33 &  263.007 & -0.992 &  0.013 &   1.86 &      0.26 &       0.31 &   8084 &  292 &  134 &      9.77 &    1 &              i, w.comp (J084115-434114), M, W \\
 J084130-434638 &    T33 &  263.106 & -1.064 &  0.004 &   0.36 &      0.07 &       0.29 &   5482 &  341 &  307 &      8.72 &    2 &                                               \\
 J084136-412249 &    T33 &  261.225 &  0.421 &  0.008 &   1.05 &      0.10 &       0.27 &  17740 &  437 &  178 &     10.21 &    1 &                                        w.comp \\
 J084137-405157 &    T33 &  260.822 &  0.741 &  0.005 &   0.56 &      0.08 &       0.30 &  11637 &  169 &  148 &      9.57 &    1 &                                               \\
 J084137-440359 &    T33 &  263.348 & -1.225 &  0.003 &   0.15 &      0.02 &       0.28 &  24284 &  186 &  186 &      9.64 &    2 &                                               \\
 J084143-423941 &    T33 &  262.249 & -0.348 &  0.009 &   0.86 &      0.12 &       0.28 &  13747 &  193 &  105 &      9.90 &    2 &                                               \\
 J084145-420920 &    T33 &  261.855 & -0.031 &  0.008 &   0.30 &      0.04 &       0.26 &  11375 &  102 &   54 &      9.28 &    2 &                                               \\
 J084158-422930 &    T33 &  262.144 & -0.207 &  0.009 &   1.65 &      0.16 &       0.28 &  11364 &  426 &  345 &     10.02 &    1 &          BL, i, w.comp (J084218-422946), M, W \\
 J084159-440321 &    T33 &  263.378 & -1.168 &  0.006 &   0.36 &      0.07 &       0.29 &   3747 &  310 &   49 &      8.39 &    2 &                                               \\
 J084159-430044 &    T33 &  262.556 & -0.526 &  0.004 &   0.32 &      0.05 &       0.28 &  10874 &  216 &  177 &      9.27 &    1 &                                               \\
 J084205-434825 &    T33 &  263.195 & -0.999 &  0.006 &   0.36 &      0.05 &       0.28 &   9403 &  158 &   93 &      9.19 &    1 &                                               \\
 J084213-441221 &    T32 &  263.523 & -1.227 &  0.034 &   5.07 &      0.72 &       0.30 &   3754 &  204 &  163 &      9.54 &   1* &                                J0842-44, W, Z \\
 J084218-422946 &    T33 &  262.186 & -0.161 &  0.007 &   2.36 &      0.23 &       0.27 &  11398 &  443 &  407 &     10.18 &    1 &                 w.comp (J084158-422930), M, W \\
 J084219-425250 &    T33 &  262.489 & -0.397 &  0.003 &   0.29 &      0.05 &       0.27 &   5228 &  152 &   90 &      8.59 &    1 &                                               \\
 J084227-433808 &    T33 &  263.100 & -0.842 &  0.003 &   0.13 &      0.02 &       0.27 &  11316 &   70 &   52 &      8.92 &    2 &                                               \\
 J084233-445800 &    T32 &  264.159 & -1.649 &  0.011 &   0.67 &      0.09 &       0.40 &   7782 &  110 &   78 &      9.30 &    1 &                                               \\
 J084246-412920 &    T33 &  261.445 &  0.526 &  0.007 &   1.25 &      0.18 &       0.27 &  11528 &  302 &  266 &      9.91 &    1 &                                               \\
 J084252-450235 &    T32 &  264.254 & -1.651 &  0.006 &   0.43 &      0.06 &       0.39 &   7728 &  119 &   83 &      9.10 &    1 &                                               \\
 J084254-441017 &    T32 &  263.572 & -1.108 &  0.014 &   1.45 &      0.21 &       0.30 &   4478 &  117 &  101 &      9.15 &   1* &                                               \\
 J084300-421251 &    T33 &  262.044 &  0.115 &  0.003 &   0.24 &      0.03 &       0.24 &  11489 &  256 &  208 &      9.20 &    1 &                                               \\
 J084311-445941 &    T32 &  264.251 & -1.578 &  0.008 &   0.75 &      0.11 &       0.36 &   9302 &  157 &  126 &      9.50 &    1 &                                               \\
 J084312-422427 &    T33 &  262.218 &  0.024 &  0.004 &   0.23 &      0.03 &       0.25 &  13772 &  208 &  173 &      9.32 &    1 &                                               \\
 J084317-421906 &    T33 &  262.158 &  0.091 &  0.007 &   0.81 &      0.08 &       0.25 &  16772 &  203 &  170 &     10.05 &    1 &                                               \\
 J084319-432446 &    T33 &  263.021 & -0.582 &  0.003 &   0.20 &      0.04 &       0.27 &   8269 &  150 &   79 &      8.81 &    2 &                                               \\
 J084320-451123 &    T32 &  264.420 & -1.677 &  0.015 &   2.20 &      0.31 &       0.39 &   7737 &  315 &  297 &      9.81 &    1 &                                               \\
 J084358-433829 &    T33 &  263.273 & -0.631 &  0.006 &   0.49 &      0.09 &       0.29 &   5574 &  321 &   49 &      8.87 &    1 &                                          M, W \\
 J084400-421558 &    T33 &  262.199 &  0.228 &  0.020 &   1.22 &      0.23 &       0.27 &   2693 &   71 &   53 &      8.63 &    1 &                                               \\
 J084416-433712 &    T33 &  263.290 & -0.575 &  0.003 &   0.16 &      0.02 &       0.28 &  16396 &  126 &  109 &      9.32 &    1 &                                               \\
 J084424-424448 &    T33 &  262.622 & -0.012 &  0.004 &   0.24 &      0.05 &       0.28 &   8253 &  229 &  104 &      8.91 &    1 &                                               \\
 J084429-433211 &    T33 &  263.249 & -0.492 &  0.007 &   0.79 &      0.11 &       0.30 &   8155 &  218 &  161 &      9.41 &    1 &                                               \\
 J084443-454133 &    T32 &  264.966 & -1.798 &  0.010 &   0.68 &      0.10 &       0.48 &   8144 &   88 &   55 &      9.34 &    1 &                                               \\
 J084444-454709 &    T32 &  265.040 & -1.854 &  0.014 &   1.61 &      0.16 &       0.55 &  14075 &  345 &  312 &     10.19 &    1 &                                          M, W \\
 J084457-423159 &    T33 &  262.516 &  0.199 &  0.004 &   0.38 &      0.05 &       0.25 &  22479 &  277 &  178 &      9.98 &    2 &                                               \\
 J084458-444013 &    T32 &  264.191 & -1.129 &  0.004 &   0.19 &      0.03 &       0.26 &  14759 &  157 &   90 &      9.31 &    1 &                                               \\
 J084458-450543 &    T32 &  264.525 & -1.392 &  0.008 &   0.58 &      0.08 &       0.30 &  11309 &  113 &   73 &      9.56 &    1 &                                               \\
 J084507-430208 &    T33 &  262.928 & -0.091 &  0.014 &   3.79 &      0.37 &       0.30 &   8133 &  512 &  458 &     10.09 &    1 &                                          M, W \\
 J084512-440508 &    T32 &  263.760 & -0.732 &  0.005 &   0.52 &      0.10 &       0.29 &   3356 &  197 &  162 &      8.45 &   1* &                                               \\
 J084513-424336 &    T33 &  262.699 &  0.118 &  0.014 &   1.62 &      0.30 &       0.28 &   2755 &  121 &   96 &      8.77 &    1 &                                               \\
 J084517-443806 &    T32 &  264.199 & -1.062 &  0.039 &   6.17 &      0.88 &       0.29 &   2732 &  200 &  170 &      9.35 &    1 &                                J0845-44, W, Z \\
 J084518-440603 &    T32 &  263.783 & -0.727 &  0.003 &   0.20 &      0.04 &       0.28 &   5565 &  194 &   93 &      8.47 &    2 &                                               \\
 J084520-431229 &    T33 &  263.089 & -0.165 &  0.007 &   0.61 &      0.06 &       0.28 &  22252 &  245 &   91 &     10.18 &    1 &                                               \\
 J084522-421848 &    T33 &  262.392 &  0.395 &  0.046 &  12.21 &      1.73 &       0.26 &   1733 &  364 &  313 &      9.25 &    1 &                          J0845-42, I, M, W, Z \\
 J084522-430750 &    T33 &  263.032 & -0.113 &  0.004 &   0.23 &      0.03 &       0.27 &  20839 &  303 &  150 &      9.70 &    1 &                                             W \\
 J084530-450210 &    T32 &  264.537 & -1.282 &  0.005 &   0.27 &      0.04 &       0.28 &  22618 &   76 &   29 &      9.84 &    2 &                                               \\
 J084546-450241 &    T32 &  264.573 & -1.251 &  0.005 &   0.34 &      0.05 &       0.29 &   9535 &  175 &  110 &      9.18 &    2 &                                               \\
 J084549-424337 &    T33 &  262.767 &  0.202 &  0.006 &   0.68 &      0.13 &       0.27 &   5108 &  212 &  198 &      8.94 &    1 &                                          M, W \\
 J084600-421004 &    T33 &  262.352 &  0.579 &  0.003 &   0.19 &      0.03 &       0.30 &  11234 &  214 &  185 &      9.07 &    1 &                                               \\
 J084618-460230 &    T32 &  265.412 & -1.799 &  0.008 &   0.43 &      0.08 &       0.44 &   6261 &  161 &  128 &      8.92 &    1 &                                               \\
 J084624-435746 &    T32 &  263.799 & -0.487 &  0.004 &   0.40 &      0.06 &       0.27 &  11244 &  322 &  186 &      9.39 &   2* &                                               \\
 J084700-452834 &    T32 &  265.046 & -1.351 &  0.002 &   0.27 &      0.04 &       0.29 &  14209 &  199 &  155 &      9.42 &    2 &                                               \\
 J084708-444731 &    T32 &  264.527 & -0.903 &  0.012 &   0.93 &      0.17 &       0.28 &   4118 &  165 &  132 &      8.89 &    1 &                                               \\
 J084713-424301 &    T33 &  262.920 &  0.409 &  0.007 &   0.62 &      0.09 &       0.29 &  10403 &  162 &  126 &      9.51 &    1 &                                               \\
 J084717-422558 &    T33 &  262.706 &  0.597 &  0.003 &   0.16 &      0.03 &       0.28 &  11248 &  122 &   52 &      9.00 &    2 &                                               \\
 J084719-430510 &    T33 &  263.219 &  0.191 &  0.007 &   0.74 &      0.11 &       0.29 &  16431 &  332 &  283 &     10.00 &    1 &                                               \\
 J084731-432134 &    T32 &  263.455 &  0.049 &  0.024 &   2.70 &      0.27 &       0.29 &  22535 &  150 &  100 &     10.83 &   1* &                                     i, w.comp \\
 J084738-420048 &    T33 &  262.422 &  0.912 &  0.017 &   2.18 &      0.31 &       0.54 &   4890 &  165 &  114 &      9.40 &    1 &                                               \\
 J084746-423651 &    T33 &  262.903 &  0.552 &  0.004 &   0.37 &      0.05 &       0.29 &   9192 &  109 &   75 &      9.18 &    1 &                                               \\
 J084753-451709 &    T32 &  264.995 & -1.111 &  0.005 &   0.24 &      0.03 &       0.28 &   9515 &   68 &   51 &      9.03 &    1 &                                               \\
 J084753-440535 &    T32 &  264.067 & -0.360 &  0.003 &   0.20 &      0.03 &       0.26 &  14908 &  214 &  177 &      9.35 &    2 &                                               \\
 J084755-441119 &    T32 &  264.145 & -0.416 &  0.010 &   2.44 &      0.24 &       0.32 &  10195 &  623 &  533 &     10.09 &    1 &                                         M, W  \\
 J084758-441230 &    T32 &  264.167 & -0.421 &  0.002 &   0.25 &      0.05 &       0.30 &   8369 &  185 &  159 &      8.93 &    2 &                                               \\
 J084811-423659 &    T33 &  262.954 &  0.611 &  0.004 &   0.43 &      0.06 &       0.31 &  21213 &  281 &  281 &      9.99 &    1 &                                               \\
 J084813-462001 &    T32 &  265.847 & -1.724 &  0.005 &   0.32 &      0.04 &       0.38 &   8300 &  238 &  144 &      9.03 &    1 &                                               \\
 J084813-421337 &    T33 &  262.656 &  0.862 &  0.009 &   0.73 &      0.10 &       0.40 &   8153 &  164 &  146 &      9.37 &    1 &                                               \\
 J084823-464139 &    T32 &  266.145 & -1.928 &  0.009 &   0.45 &      0.06 &       0.69 &   7613 &  163 &  128 &      9.10 &    1 &                                               \\
 J084831-460825 &    T32 &  265.728 & -1.563 &  0.008 &   0.54 &      0.08 &       0.30 &   6302 &  208 &   96 &      9.02 &    2 &                                               \\
 J084833-440720 &    T32 &  264.166 & -0.285 &  0.004 &   0.37 &      0.05 &       0.27 &  15087 &  171 &  156 &      9.62 &    1 &                                               \\
 J084834-441019 &    T32 &  264.205 & -0.316 &  0.006 &   0.75 &      0.11 &       0.31 &   8356 &  244 &  179 &      9.41 &    1 &                                             i \\
 J084840-425345 &    T33 &  263.227 &  0.504 &  0.014 &   1.78 &      0.25 &       0.33 &   4842 &  230 &  171 &      9.31 &    1 &                                               \\
 J084842-461332 &    T32 &  265.814 & -1.592 &  0.007 &   0.65 &      0.09 &       0.32 &  16633 &  229 &  208 &      9.95 &    1 &                                               \\
 J084847-424221 &    T33 &  263.093 &  0.640 &  0.005 &   0.23 &      0.07 &       0.37 &   2691 &  124 &   39 &      7.90 &    1 &                                               \\
 J084850-433142 &    T32 &  263.736 &  0.128 &  0.005 &   0.29 &      0.04 &       0.27 &  15948 &  146 &   99 &      9.56 &   1* &                                               \\
 J084857-453839 &    T32 &  265.390 & -1.192 &  0.003 &   0.27 &      0.04 &       0.26 &  23259 &  305 &  241 &      9.86 &    2 &                                               \\
 J084902-452938 &    T32 &  265.284 & -1.085 &  0.016 &   2.39 &      0.34 &       0.29 &   5953 &  262 &  247 &      9.61 &    1 &                    w.comp (J084909-453234), M \\
 J084909-453234 &    T32 &  265.334 & -1.100 &  0.004 &   0.21 &      0.04 &       0.27 &   5878 &  106 &   73 &      8.54 &    1 &                       w.comp (J084902-452938) \\
 J084911-432810 &    T32 &  263.732 &  0.216 &  0.005 &   0.60 &      0.09 &       0.27 &  14047 &  363 &  337 &      9.77 &   1* &                                            BL \\
 J084913-451301 &    T32 &  265.089 & -0.885 &  0.004 &   0.40 &      0.06 &       0.27 &   9571 &  170 &   81 &      9.25 &    2 &                                               \\
 J084915-441112 &    T32 &  264.294 & -0.230 &  0.006 &   0.25 &      0.04 &       0.27 &  23915 &   89 &   63 &      9.86 &    2 &                                               \\
 J084917-453107 &    T32 &  265.330 & -1.067 &  0.003 &   0.07 &      0.01 &       0.26 &  17485 &  108 &   56 &      9.00 &    2 &                                               \\
 J084921-460424 &    T32 &  265.768 & -1.407 &  0.003 &   0.35 &      0.05 &       0.27 &  14413 &  209 &  165 &      9.56 &    1 &                                               \\
 J084927-463119 &    T32 &  266.127 & -1.677 &  0.005 &   0.65 &      0.09 &       0.39 &  16617 &  368 &  200 &      9.95 &    1 &                                               \\
 J084930-461726 &    T32 &  265.952 & -1.526 &  0.007 &   0.49 &      0.09 &       0.31 &   4291 &  141 &   74 &      8.64 &    1 &                                               \\
 J084939-440217 &    T32 &  264.225 & -0.079 &  0.003 &   0.12 &      0.02 &       0.25 &  23730 &  124 &   12 &      9.55 &    2 &                                               \\
 J084957-440836 &    T32 &  264.340 & -0.105 &  0.012 &   1.85 &      0.26 &       0.30 &  10139 &  224 &  216 &      9.97 &    1 &                                               \\
 J085007-424438 &    T33 &  263.277 &  0.805 &  0.007 &   0.43 &      0.06 &       0.49 &  10475 &  120 &   83 &      9.37 &    2 &                                               \\
 J085013-461004 &    T32 &  265.935 & -1.353 &  0.009 &   1.02 &      0.14 &       0.28 &   4977 &   78 &   78 &      9.09 &    1 &                                               \\
 J085013-462501 &    T32 &  266.130 & -1.509 &  0.005 &   0.53 &      0.08 &       0.33 &   7201 &  160 &  113 &      9.13 &    1 &                                               \\
 J085017-463558 &    T32 &  266.277 & -1.617 &  0.015 &   0.81 &      0.12 &       0.36 &   8365 &   94 &   38 &      9.44 &    1 &                                               \\
 J085017-430800 &    T33 &  263.597 &  0.582 &  0.003 &   0.33 &      0.05 &       0.30 &  22055 &  282 &  198 &      9.91 &   1* &                                               \\
 J085025-453538 &    T32 &  265.515 & -0.960 &  0.003 &   0.15 &      0.03 &       0.27 &   5938 &   78 &   78 &      8.40 &    2 &                                               \\
 J085111-452112 &    T32 &  265.413 & -0.705 &  0.004 &   0.71 &      0.10 &       0.28 &   7937 &  166 &  150 &      9.34 &    2 &                                            BL \\
 J085113-442532 &    T32 &  264.702 & -0.109 &  0.057 &   8.21 &      1.16 &       0.30 &   3702 &  203 &  143 &      9.74 &    1 &                     J0851-44, i, w.comp, W, Z \\
 J085126-453420 &    T32 &  265.610 & -0.810 &  0.007 &   0.57 &      0.08 &       0.26 &  14042 &  162 &  111 &      9.75 &    1 &                                               \\
 J085131-462516 &    T32 &  266.274 & -1.339 &  0.004 &   0.36 &      0.07 &       0.29 &   7655 &  169 &  135 &      9.01 &    1 &                                             W \\
 J085132-450447 &    T32 &  265.243 & -0.481 &  0.004 &   0.30 &      0.04 &       0.27 &   9749 &  104 &   69 &      9.14 &    2 &                                               \\
 J085133-425550 &    T32 &  263.589 &  0.891 &  0.007 &   1.65 &      0.16 &       0.45 &  15979 &  441 &  410 &     10.32 &   1* &                                          M, W \\
 J085149-442844 &    T32 &  264.811 & -0.061 &  0.004 &   0.13 &      0.02 &       0.26 &  11991 &  104 &   61 &      8.95 &    2 &                                               \\
 J085152-435013 &    T32 &  264.323 &  0.356 &  0.011 &   0.72 &      0.07 &       0.28 &  17742 &  117 &   84 &     10.05 &    1 &                                               \\
 J085203-454143 &    T32 &  265.774 & -0.805 &  0.004 &   0.31 &      0.04 &       0.26 &  15588 &  202 &  148 &      9.57 &    2 &                                               \\
 J085206-464105 &    T31 &  266.542 & -1.430 &  0.009 &   0.52 &      0.07 &       0.30 &   7733 &   77 &   45 &      9.18 &   1* &                                               \\
 J085219-461341 &    T32 &  266.214 & -1.110 &  0.003 &   0.10 &      0.02 &       0.25 &   8608 &   79 &   65 &      8.55 &    2 &                                               \\
 J085250-455458 &    T32 &  266.031 & -0.842 &  0.005 &   0.37 &      0.05 &       0.26 &  23095 &  172 &   93 &     10.00 &    1 &                                               \\
 J085256-470941 &    T31 &  267.000 & -1.625 &  0.003 &   0.48 &      0.07 &       0.48 &  11551 &  163 &  130 &      9.49 &    1 &                                               \\
 J085300-440408 &    T32 &  264.632 &  0.365 &  0.006 &   0.27 &      0.05 &       0.27 &   4994 &  199 &  132 &      8.51 &    1 &                                               \\
 J085303-451624 &    T32 &  265.561 & -0.401 &  0.006 &   0.39 &      0.05 &       0.25 &  14288 &   93 &   30 &      9.59 &    2 &                                               \\
 J085307-433430 &    T32 &  264.265 &  0.696 &  0.006 &   0.29 &      0.04 &       0.37 &  22591 &  135 &  112 &      9.88 &    1 &                                               \\
 J085309-454426 &    T32 &  265.933 & -0.685 &  0.006 &   1.13 &      0.16 &       0.26 &  11530 &  543 &  502 &      9.87 &    1 &                                          M, W \\
 J085311-462719 &    T31 &  266.484 & -1.140 &  0.005 &   0.61 &      0.09 &       0.27 &  17634 &  278 &  263 &      9.97 &   1* &                                            BL \\
 J085315-444917 &    T32 &  265.237 & -0.084 &  0.004 &   0.30 &      0.04 &       0.24 &  15399 &  180 &  180 &      9.54 &    1 &                                               \\
 J085323-441225 &    T32 &  264.782 &  0.329 &  0.008 &   0.77 &      0.14 &       0.27 &   3732 &  122 &   97 &      8.71 &    1 &                                               \\
 J085334-440625 &    T32 &  264.726 &  0.418 &  0.006 &   0.38 &      0.05 &       0.26 &  15115 &  209 &  170 &      9.64 &    1 &                                               \\
 J085342-454028 &    T32 &  265.943 & -0.570 &  0.029 &   2.15 &      0.30 &       0.27 &   5935 &  100 &   49 &      9.57 &    1 &                                      J0853-45 \\
 J085342-452233 &    T32 &  265.714 & -0.378 &  0.002 &   0.18 &      0.03 &       0.25 &  14852 &  180 &  160 &      9.30 &    2 &                                               \\
 J085342-434122 &    T32 &  264.423 &  0.706 &  0.016 &   1.70 &      0.24 &       0.37 &   5405 &  123 &  103 &      9.38 &    1 &                                           NaN \\
 J085345-462655 &    T31 &  266.542 & -1.061 &  0.004 &   0.15 &      0.02 &       0.30 &  14870 &  174 &  142 &      9.22 &    2 &                                               \\
 J085358-460401 &    T32 &  266.274 & -0.787 &  0.007 &   0.54 &      0.08 &       0.26 &  12198 &  176 &  143 &      9.59 &    1 &                       w.comp (J085406-460319) \\
 J085406-460319 &    T32 &  266.280 & -0.761 &  0.006 &   0.96 &      0.14 &       0.27 &  12134 &  342 &  302 &      9.84 &    1 &                    w.comp (J085358-460401), W \\
 J085422-443613 &    T32 &  265.198 &  0.208 &  0.025 &   2.07 &      0.29 &       0.28 &   8387 &  113 &   73 &      9.85 &    1 &                                               \\
 J085424-443700 &    T32 &  265.213 &  0.205 &  0.003 &   0.27 &      0.04 &       0.24 &  15464 &  369 &  315 &      9.50 &    1 &                                               \\
 J085425-462543 &    T31 &  266.600 & -0.961 &  0.003 &   0.30 &      0.06 &       0.31 &   7369 &  293 &  254 &      8.90 &   2* &                                               \\
 J085435-450802 &    T32 &  265.630 & -0.103 &  0.005 &   0.34 &      0.05 &       0.25 &  14620 &   76 &   30 &      9.55 &    2 &                                               \\
 J085443-460254 &    T32 &  266.343 & -0.676 &  0.003 &   0.56 &      0.08 &       0.26 &  17690 &  400 &  343 &      9.94 &    1 &                                               \\
 J085444-460725 &    T31 &  266.402 & -0.723 &  0.014 &   2.11 &      0.21 &       0.27 &  11446 &  231 &  177 &     10.13 &   1* &                                               \\
 J085457-441324 &    T32 &  264.976 &  0.534 &  0.003 &   0.15 &      0.03 &       0.30 &   8975 &   79 &   79 &      8.78 &    2 &                                               \\
 J085459-454736 &    T32 &  266.178 & -0.476 &  0.009 &   1.60 &      0.23 &       0.28 &   7810 &  225 &  175 &      9.68 &    1 &                                               \\
 J085459-440524 &    T32 &  264.878 &  0.625 &  0.008 &   1.08 &      0.15 &       0.32 &  10184 &  256 &  127 &      9.73 &    1 &                       w.comp (J085526-440611) \\
 J085511-445242 &    T32 &  265.501 &  0.141 &  0.012 &   1.49 &      0.21 &       0.27 &   8307 &  255 &  188 &      9.70 &    1 &                                               \\
 J085520-451121 &    T32 &  265.758 & -0.037 &  0.004 &   0.17 &      0.02 &       0.24 &  15292 &  123 &   87 &      9.29 &    2 &                                               \\
 J085522-445251 &    T32 &  265.525 &  0.165 &  0.017 &   1.40 &      0.20 &       0.26 &  11478 &  181 &   78 &      9.95 &    1 &                                               \\
 J085526-440611 &    T32 &  264.939 &  0.677 &  0.006 &   0.37 &      0.05 &       0.34 &  10073 &  122 &   87 &      9.27 &    1 &                       w.comp (J085459-440524) \\
 J085526-454748 &    T32 &  266.232 & -0.417 &  0.005 &   0.30 &      0.04 &       0.25 &  23760 &  114 &   62 &      9.93 &    2 &                                               \\
 J085533-450322 &    T32 &  265.680 &  0.077 &  0.007 &   0.63 &      0.09 &       0.25 &  15031 &  110 &   72 &      9.84 &    1 &                                               \\
 J085549-454527 &    T32 &  266.246 & -0.341 &  0.003 &   0.26 &      0.04 &       0.24 &  22440 &  216 &  176 &      9.82 &    2 &                                               \\
 J085550-442422 &    T32 &  265.216 &  0.535 &  0.007 &   0.60 &      0.09 &       0.29 &  16342 &  304 &  257 &      9.90 &    1 &                                               \\
 J085637-455329 &    T31 &  266.438 & -0.321 &  0.003 &   0.23 &      0.03 &       0.25 &  20959 &  177 &  157 &      9.70 &   2* &                                               \\
 J085645-444218 &    T32 &  265.551 &  0.467 &  0.003 &   0.18 &      0.02 &       0.25 &  11387 &  178 &  152 &      9.05 &    1 &                                               \\
 J085648-443706 &    T32 &  265.489 &  0.528 &  0.007 &   0.68 &      0.10 &       0.28 &  10094 &  122 &  105 &      9.53 &    1 &                                               \\
 J085652-444850 &    T32 &  265.647 &  0.412 &  0.005 &   0.43 &      0.06 &       0.24 &  14815 &  173 &   87 &      9.67 &    1 &                                               \\
 J085657-440927 &    T32 &  265.158 &  0.850 &  0.006 &   0.14 &      0.03 &       0.49 &  11323 &  121 &   57 &      8.94 &    2 &                                               \\
 J085700-450923 &    T32 &  265.921 &  0.206 &  0.004 &   0.14 &      0.03 &       0.25 &  11364 &  121 &   78 &      8.94 &    1 &                                               \\
 J085708-454520 &    T32 &  266.393 & -0.165 &  0.005 &   0.65 &      0.09 &       0.26 &  15979 &  230 &  184 &      9.91 &    1 &                                               \\
 J085712-461138 &    T31 &  266.732 & -0.443 &  0.004 &   0.64 &      0.09 &       0.30 &  11851 &  198 &   50 &      9.64 &   1* &                                             i \\
 J085717-455459 &    T31 &  266.531 & -0.251 &  0.004 &   0.11 &      0.02 &       0.26 &   7415 &   79 &   69 &      8.46 &    2 &                                               \\
 J085725-454339 &    T31 &  266.403 & -0.110 &  0.004 &   0.24 &      0.03 &       0.26 &  11781 &  130 &  118 &      9.21 &   1* &                                               \\
 J085735-445640 &    T32 &  265.828 &  0.422 &  0.004 &   0.32 &      0.05 &       0.24 &  15199 &  162 &  125 &      9.56 &    1 &                                               \\
 J085736-443930 &    T32 &  265.613 &  0.611 &  0.005 &   0.50 &      0.07 &       0.28 &  18191 &  228 &  193 &      9.92 &    1 &                                               \\
 J085745-450353 &    T32 &  265.939 &  0.367 &  0.006 &   0.32 &      0.05 &       0.26 &  14763 &  139 &   40 &      9.53 &    2 &                                               \\
 J085755-442607 &    T32 &  265.481 &  0.799 &  0.009 &   1.15 &      0.16 &       0.37 &  10098 &  331 &  189 &      9.76 &    1 &                                               \\
 J085801-463229 &    T31 &  267.089 & -0.561 &  0.010 &   0.80 &      0.11 &       0.53 &  11701 &  412 &   81 &      9.73 &    1 &                       w.comp (J085803-463915) \\
 J085803-463915 &    T31 &  267.177 & -0.631 &  0.007 &   0.48 &      0.07 &       0.49 &  11469 &  178 &  166 &      9.49 &    1 &                       w.comp (J085801-463229) \\
 J085810-454817 &    T31 &  266.548 & -0.060 &  0.021 &   6.30 &      0.89 &       0.32 &   2699 &  323 &  249 &      9.35 &   1* &                                  J0858-45A, i \\
 J085814-443142 &    T32 &  265.588 &  0.781 &  0.008 &   1.51 &      0.21 &       0.35 &  11355 &  563 &  498 &      9.98 &    1 &                                             W \\
 J085814-455101 &    T31 &  266.590 & -0.081 &  0.017 &   1.84 &      0.34 &       0.32 &   2828 &  180 &  129 &      8.85 &    1 &                 One of J0858-45A's companions \\
 J085815-465136 &    T31 &  267.356 & -0.738 &  0.007 &   0.50 &      0.09 &       0.49 &   4877 &  109 &   71 &      8.76 &    1 &                                               \\
 J085828-451630 &    T32 &  266.181 &  0.325 &  0.099 &  19.43 &      2.76 &       0.31 &   2691 &  280 &  234 &      9.83 &    1 &                      J0858-45B, I, H, M, W, Z \\
 J085832-472623 &    T31 &  267.825 & -1.082 &  0.011 &   1.39 &      0.20 &       0.67 &   4881 &  191 &  149 &      9.21 &    1 &                                               \\
 J085833-454015 &    T32 &  266.489 &  0.076 &  0.004 &   0.15 &      0.03 &       0.28 &   7706 &  111 &   72 &      8.62 &   2* &                                               \\
 J085841-445601 &    T32 &  265.947 &  0.577 &  0.002 &   0.15 &      0.02 &       0.29 &  15450 &  203 &  163 &      9.24 &    1 &                                               \\
 J085901-444836 &    T32 &  265.892 &  0.702 &  0.006 &   0.49 &      0.05 &       0.34 &  22948 &  297 &  109 &     10.11 &    2 &                                               \\
 J085902-461756 &    T31 &  267.020 & -0.269 &  0.006 &   0.85 &      0.12 &       0.34 &   7493 &  256 &  234 &      9.37 &    1 &                                               \\
 J085914-464157 &    T31 &  267.344 & -0.507 &  0.006 &   0.30 &      0.04 &       0.43 &  20020 &  126 &  107 &      9.78 &    1 &                                               \\
 J085918-460511 &    T31 &  266.889 & -0.096 &  0.005 &   0.43 &      0.04 &       0.30 &  24959 &  235 &  226 &     10.13 &   1* &                                               \\
 J085936-480854 &    T31 &  268.479 & -1.410 &  0.006 &   0.51 &      0.07 &       0.38 &  19661 &  270 &   63 &      9.99 &    1 &                                               \\
 J090000-462624 &    T31 &  267.235 & -0.237 &  0.008 &   0.70 &      0.07 &       0.37 &  20087 &  173 &  147 &     10.14 &    1 &                                               \\
 J090010-460609 &    T31 &  267.000 &  0.007 &  0.005 &   0.24 &      0.03 &       0.31 &  17352 &  277 &  277 &      9.56 &    2 &                                               \\
 J090034-462609 &    T31 &  267.296 & -0.161 &  0.003 &   0.23 &      0.03 &       0.39 &  11728 &  145 &  110 &      9.19 &    1 &                                               \\
 J090117-453901 &    T31 &  266.788 &  0.451 &  0.011 &   0.74 &      0.11 &       0.35 &  14288 &  164 &   99 &      9.87 &   1* &                                               \\
 J090120-461723 &    T31 &  267.273 &  0.034 &  0.007 &   0.76 &      0.11 &       0.35 &  14066 &  259 &  236 &      9.87 &    1 &                                               \\
 J090132-464811 &    T31 &  267.682 & -0.279 &  0.007 &   0.31 &      0.04 &       0.49 &  11423 &  122 &   76 &      9.29 &    1 &                                               \\
 J090133-463052 &    T31 &  267.468 & -0.085 &  0.004 &   0.51 &      0.05 &       0.35 &  24277 &  183 &  136 &     10.18 &    1 &                                               \\
 J090139-474512 &    T31 &  268.408 & -0.891 &  0.004 &   0.55 &      0.08 &       0.51 &  14929 &  307 &  179 &      9.78 &    1 &                                               \\
 J090142-453108 &    T31 &  266.738 &  0.593 &  0.029 &   3.07 &      0.44 &       0.39 &   7693 &  129 &  111 &      9.95 &   1* &                                      J0901-45 \\
 J090204-462557 &    T31 &  267.465 &  0.036 &  0.006 &   0.68 &      0.10 &       0.37 &  16584 &  407 &  245 &      9.97 &    2 &                                             i \\
 J090209-454345 &    T31 &  266.947 &  0.512 &  0.004 &   0.22 &      0.03 &       0.35 &  14367 &  180 &  180 &      9.36 &   1* &                                               \\
 J090209-455723 &    T31 &  267.117 &  0.362 &  0.006 &   0.15 &      0.02 &       0.34 &  21228 &  170 &  148 &      9.52 &    2 &                                               \\
 J090226-485427 &    T31 &  269.360 & -1.558 &  0.006 &   0.26 &      0.11 &       0.37 &  19941 &  311 &  260 &      9.72 &    2 &                                             i \\
 J090241-471529 &    T31 &  268.153 & -0.432 &  0.003 &   0.21 &      0.03 &       0.46 &  13369 &  125 &  109 &      9.26 &    2 &                                               \\
 J090259-482628 &    T31 &  269.070 & -1.181 &  0.003 &   0.13 &      0.02 &       0.32 &  12510 &  179 &  161 &      8.99 &    1 &                                               \\
 J090301-490306 &    T30 &  269.530 & -1.583 &  0.004 &   0.25 &      0.04 &       0.36 &  10058 &  190 &   94 &      9.10 &    2 &                                               \\
 J090309-484812 &    T31 &  269.359 & -1.401 &  0.003 &   0.37 &      0.07 &       0.34 &   3754 &  397 &  286 &      8.40 &    2 &                                               \\
 J090312-451400 &    T31 &  266.697 &  0.978 &  0.046 &   7.52 &      1.07 &       0.71 &   2699 &  210 &  196 &      9.42 &   1* &                                J0903-45, W, Z \\
 J090315-485528 &    T31 &  269.461 & -1.469 &  0.007 &   0.63 &      0.09 &       0.34 &  15501 &  380 &  281 &      9.88 &   2* &                                               \\
 J090322-481912 &    T31 &  269.022 & -1.054 &  0.006 &   0.42 &      0.08 &       0.35 &   6688 &  199 &  157 &      8.96 &    1 &                       w.comp (J090327-482346) \\
 J090327-482346 &    T31 &  269.089 & -1.093 &  0.009 &   0.73 &      0.10 &       0.32 &   6763 &  126 &  101 &      9.21 &    1 &                       w.comp (J090322-481912) \\
 J090340-482052 &    T31 &  269.077 & -1.034 &  0.005 &   0.47 &      0.07 &       0.32 &  12404 &  200 &  142 &      9.55 &    2 &                                               \\
 J090341-461941 &    T31 &  267.572 &  0.314 &  0.003 &   0.45 &      0.04 &       0.31 &  24899 &  241 &  197 &     10.14 &    1 &                                               \\
 J090358-473135 &    T31 &  268.497 & -0.449 &  0.012 &   1.02 &      0.14 &       0.50 &  13260 &  174 &  138 &      9.95 &    1 &                                        w.comp \\
 J090407-460259 &    T31 &  267.415 &  0.556 &  0.008 &   0.48 &      0.07 &       0.37 &  11432 &  190 &  147 &      9.49 &    1 &                                               \\
 J090411-483953 &    T30 &  269.369 & -1.182 &  0.002 &   0.27 &      0.04 &       0.31 &  12546 &  173 &  157 &      9.31 &   1* &                                               \\
 J090430-482338 &    T31 &  269.204 & -0.961 &  0.003 &   0.17 &      0.02 &       0.35 &  10073 &  143 &   94 &      8.91 &    2 &                                               \\
 J090432-463202 &    T31 &  267.822 &  0.285 &  0.004 &   0.13 &      0.02 &       0.33 &   8233 &   72 &   53 &      8.63 &    2 &                                               \\
 J090433-464436 &    T31 &  267.980 &  0.147 &  0.004 &   0.24 &      0.03 &       0.34 &  11592 &  182 &  154 &      9.20 &    2 &                                               \\
 J090448-495749 &    T30 &  270.404 & -1.974 &  0.008 &   0.32 &      0.05 &       0.64 &  19203 &  133 &  133 &      9.77 &    2 &                                               \\
 J090453-474342 &    T31 &  268.751 & -0.469 &  0.006 &   0.80 &      0.11 &       0.45 &   7382 &  281 &  249 &      9.33 &    2 &                                   BL, w.comp? \\
 J090504-462707 &    T31 &  267.824 &  0.409 &  0.003 &   0.26 &      0.04 &       0.31 &  22664 &  346 &  296 &      9.83 &    2 &                                               \\
 J090505-455504 &    T31 &  267.429 &  0.768 &  0.008 &   0.48 &      0.07 &       0.45 &  15164 &  180 &  180 &      9.73 &    1 &                                               \\
 J090513-461504 &    T31 &  267.692 &  0.562 &  0.025 &   3.75 &      0.53 &       0.37 &   7489 &  219 &  187 &     10.01 &    1 &                                J0905-46, M, W \\
 J090517-460554 &    T31 &  267.585 &  0.672 &  0.010 &   0.76 &      0.11 &       0.38 &   7426 &  119 &  104 &      9.31 &    1 &                                               \\
 J090518-471541 &    T31 &  268.452 & -0.103 &  0.013 &   3.21 &      0.32 &       0.44 &  11720 &  383 &  276 &     10.33 &    1 &                       w.comp (J090553-472056) \\
 J090520-460530 &    T31 &  267.586 &  0.684 &  0.010 &   1.10 &      0.16 &       0.39 &   5136 &  174 &   93 &      9.15 &    1 &                       w.comp (J090526-460504) \\
 J090522-492610 &    T30 &  270.074 & -1.553 &  0.004 &   0.77 &      0.08 &       0.37 &  17492 &  330 &  268 &     10.07 &    1 &                                               \\
 J090524-475928 &    T31 &  269.003 & -0.581 &  0.002 &   0.17 &      0.03 &       0.42 &   7679 &  152 &  123 &      8.68 &    2 &                                               \\
 J090526-460504 &    T31 &  267.592 &  0.700 &  0.010 &   0.72 &      0.10 &       0.39 &   5626 &  146 &   68 &      9.04 &    1 &                       w.comp (J090520-460530) \\
 J090526-462127 &    T31 &  267.795 &  0.518 &  0.004 &   0.37 &      0.07 &       0.34 &   7409 &  136 &   82 &      9.00 &    1 &                                               \\
 J090541-483526 &    T30 &  269.481 & -0.948 &  0.003 &   0.26 &      0.04 &       0.27 &  24008 &  186 &  125 &      9.88 &    2 &                                               \\
 J090545-465324 &    T31 &  268.226 &  0.201 &  0.004 &   0.18 &      0.03 &       0.32 &  11674 &  121 &  105 &      9.07 &    1 &                                               \\
 J090546-463737 &    T31 &  268.033 &  0.379 &  0.003 &   0.06 &      0.01 &       0.34 &   6307 &  143 &   28 &      8.08 &    2 &                                               \\
 J090551-482819 &    T30 &  269.411 & -0.848 &  0.012 &   3.22 &      0.46 &       0.32 &   6697 &  355 &  338 &      9.85 &   1* &                                             M \\
 J090553-472056 &    T31 &  268.581 & -0.091 &  0.017 &   1.71 &      0.17 &       0.40 &  11787 &  174 &  127 &     10.07 &    1 &               w.comps (one is J090518-471541) \\
 J090554-480541 &    T31 &  269.137 & -0.588 &  0.005 &   0.94 &      0.13 &       0.35 &  13056 &  275 &  100 &      9.89 &    1 &                                               \\
 J090612-491359 &    T30 &  270.013 & -1.317 &  0.003 &   0.35 &      0.05 &       0.30 &  17485 &  221 &  193 &      9.73 &    1 &                                               \\
 J090617-481155 &    T31 &  269.257 & -0.610 &  0.008 &   1.42 &      0.14 &       0.33 &  13058 &  441 &  398 &     10.08 &    1 &                                          i, W \\
 J090625-482605 &    T30 &  269.447 & -0.752 &  0.009 &   1.22 &      0.12 &       0.29 &  16899 &  332 &  278 &     10.24 &   1* &                                               \\
 J090628-492858 &    T30 &  270.228 & -1.452 &  0.006 &   0.47 &      0.07 &       0.33 &  17887 &  243 &  121 &      9.87 &    1 &                                               \\
 J090633-465354 &    T31 &  268.325 &  0.297 &  0.012 &   0.62 &      0.12 &       0.35 &   5165 &  120 &  105 &      8.91 &    1 &                                               \\
 J090633-462039 &    T31 &  267.915 &  0.670 &  0.007 &   0.53 &      0.07 &       0.43 &   7453 &  265 &  171 &      9.15 &    1 &                                               \\
 J090649-460729 &    T31 &  267.783 &  0.851 &  0.008 &   1.23 &      0.18 &       0.51 &  11722 &  239 &  215 &      9.92 &    1 &                                            W  \\
 J090649-462701 &    T31 &  268.024 &  0.633 &  0.011 &   1.68 &      0.24 &       0.45 &   7486 &  313 &  296 &      9.66 &    1 &                                               \\
 J090651-464741 &    T31 &  268.282 &  0.404 &  0.010 &   1.33 &      0.19 &       0.39 &  11917 &  371 &  312 &      9.96 &    1 &                                               \\
 J090656-491507 &    T30 &  270.107 & -1.241 &  0.008 &   1.36 &      0.19 &       0.31 &  11389 &  379 &  322 &      9.94 &    1 &                                               \\
 J090659-470105 &    T31 &  268.463 &  0.271 &  0.003 &   0.31 &      0.04 &       0.33 &  11630 &  182 &  159 &      9.31 &    2 &                                               \\
 J090703-490718 &    T30 &  270.025 & -1.138 &  0.006 &   0.34 &      0.05 &       0.29 &  14747 &  112 &   76 &      9.56 &    1 &                                               \\
 J090707-483649 &    T30 &  269.658 & -0.787 &  0.002 &   0.21 &      0.03 &       0.28 &  12828 &  177 &  140 &      9.22 &   1* &                                               \\
 J090719-481439 &    T30 &  269.406 & -0.514 &  0.028 &   4.65 &      0.66 &       0.31 &   5232 &  215 &  179 &      9.79 &   1* &                             J0907-48, M, W, Z \\
 J090725-484244 &    T30 &  269.763 & -0.818 &  0.003 &   0.19 &      0.03 &       0.27 &  12883 &  159 &  104 &      9.18 &   2* &                                               \\
 J090749-483657 &    T30 &  269.736 & -0.705 &  0.002 &   0.35 &      0.05 &       0.27 &  17300 &  276 &  198 &      9.72 &   2* &                                             W \\
 J090751-490047 &    T30 &  270.033 & -0.969 &  0.003 &   0.48 &      0.07 &       0.27 &  17560 &  336 &  270 &      9.87 &    1 &                                               \\
 J090753-465328 &    T31 &  268.473 &  0.470 &  0.002 &   0.17 &      0.02 &       0.33 &  11416 &  230 &  194 &      9.03 &    2 &                                            BL \\
 J090754-482422 &    T30 &  269.590 & -0.553 &  0.003 &   0.38 &      0.05 &       0.28 &  11753 &  154 &   69 &      9.41 &   1* &                                               \\
 J090756-482311 &    T30 &  269.580 & -0.535 &  0.002 &   0.15 &      0.03 &       0.29 &  13320 &  223 &  139 &      9.10 &   2* &                                               \\
 J090812-480306 &    T30 &  269.364 & -0.276 &  0.003 &   0.30 &      0.04 &       0.27 &  23590 &  318 &   62 &      9.91 &    2 &                                               \\
 J090813-471517 &    T31 &  268.779 &  0.266 &  0.021 &   2.82 &      0.40 &       0.34 &   7426 &  176 &  176 &      9.88 &    1 &                                               \\
 J090815-484027 &    T30 &  269.829 & -0.690 &  0.002 &   0.19 &      0.03 &       0.27 &  13060 &  215 &  198 &      9.19 &   1* &                                               \\
 J090818-490253 &    T30 &  270.109 & -0.938 &  0.005 &   0.45 &      0.06 &       0.27 &  14638 &  169 &  149 &      9.67 &    1 &                                               \\
 J090831-484919 &    T30 &  269.967 & -0.758 &  0.004 &   0.64 &      0.09 &       0.29 &  13063 &  314 &  220 &      9.73 &    1 &                       w.comp (J090847-484916) \\
 J090837-462740 &    T31 &  268.243 &  0.855 &  0.009 &   0.68 &      0.10 &       0.60 &  14299 &  194 &  117 &      9.84 &    2 &                                               \\
 J090847-484916 &    T30 &  269.995 & -0.726 &  0.005 &   0.65 &      0.12 &       0.28 &  13350 &  619 &  569 &      9.76 &    1 &                 w.comp (J090831-484919), M, W \\
 J090851-470752 &    T31 &  268.761 &  0.428 &  0.030 &   2.18 &      0.22 &       0.34 &  15066 &  165 &   69 &     10.39 &    1 &                                          M, W \\
 J090852-481924 &    T30 &  269.639 & -0.378 &  0.004 &   0.32 &      0.08 &       0.27 &  13999 &  193 &  104 &      9.49 &   1* &                                               \\
 J090853-474727 &    T31 &  269.251 & -0.014 &  0.015 &   2.75 &      0.39 &       0.33 &   7205 &  305 &  279 &      9.84 &    1 &                                          M, W \\
 J090907-492111 &    T30 &  270.424 & -1.046 &  0.005 &   0.37 &      0.07 &       0.29 &   2751 &  181 &   27 &      8.13 &    2 &                                               \\
 J090923-482937 &    T30 &  269.823 & -0.430 &  0.034 &   8.22 &      0.81 &       0.31 &   6558 &  326 &  275 &     10.24 &   1* &                                     J0909-48A \\
 J090944-465316 &    T31 &  268.685 &  0.704 &  0.009 &   0.80 &      0.11 &       0.42 &   6525 &  164 &  148 &      9.22 &    1 &                                               \\
 J090952-473855 &    T31 &  269.258 &  0.203 &  0.004 &   0.31 &      0.04 &       0.30 &  12943 &  248 &  120 &      9.41 &    2 &                                               \\
 J090952-482335 &    T30 &  269.803 & -0.303 &  0.003 &   0.29 &      0.04 &       0.27 &  11913 &  175 &  137 &      9.31 &   1* &                       w.comp (J090958-482533) \\
 J090955-481005 &    T30 &  269.644 & -0.145 &  0.029 &   4.30 &      0.61 &       0.30 &   2740 &  187 &  142 &      9.19 &   1* &                                     J0909-48B \\
 J090955-493550 &    T30 &  270.691 & -1.117 &  0.006 &   0.88 &      0.13 &       0.31 &   6745 &  217 &  177 &      9.29 &    1 &                                               \\
 J090958-482533 &    T30 &  269.838 & -0.314 &  0.006 &   0.70 &      0.10 &       0.28 &  11879 &  246 &  195 &      9.69 &   1* &                       w.comp (J090952-482335) \\
 J091001-495746 &    T30 &  270.970 & -1.354 &  0.008 &   0.64 &      0.09 &       0.33 &   7844 &  229 &  176 &      9.28 &    1 &                    Hole in the middle of MOM1 \\
 J091001-495256 &    T30 &  270.912 & -1.298 &  0.005 &   0.54 &      0.08 &       0.30 &  14824 &  213 &  154 &      9.77 &    1 &                                               \\
 J091008-484117 &    T30 &  270.049 & -0.472 &  0.005 &   0.79 &      0.11 &       0.28 &  14840 &  322 &  317 &      9.93 &    1 &                                               \\
 J091008-485410 &    T30 &  270.207 & -0.617 &  0.003 &   0.25 &      0.04 &       0.27 &  11696 &  135 &   90 &      9.22 &    1 &                                               \\
 J091017-504030 &    T30 &  271.521 & -1.808 &  0.007 &   0.52 &      0.10 &       0.44 &   5329 &  115 &   79 &      8.86 &    1 &                                               \\
 J091033-495915 &    T30 &  271.046 & -1.308 &  0.005 &   0.37 &      0.05 &       0.30 &  14824 &  175 &  153 &      9.60 &    1 &                                               \\
 J091037-492044 &    T30 &  270.585 & -0.862 &  0.003 &   0.32 &      0.05 &       0.27 &  13422 &  167 &  147 &      9.45 &    1 &                                               \\
 J091104-474016 &    T30 &  269.412 &  0.335 &  0.002 &   0.10 &      0.02 &       0.31 &   7329 &  116 &   87 &      8.41 &    2 &                                               \\
 J091105-492122 &    T30 &  270.644 & -0.814 &  0.005 &   1.61 &      0.16 &       0.27 &  13689 &  658 &  615 &     10.16 &    1 &                                        w.comp \\
 J091117-480529 &    T30 &  269.744 &  0.075 &  0.005 &   0.83 &      0.12 &       0.29 &  14202 &  227 &  227 &      9.91 &   1* &                                               \\
 J091127-485110 &    T30 &  270.318 & -0.426 &  0.004 &   0.39 &      0.06 &       0.27 &  13992 &  201 &  163 &      9.58 &    1 &                                               \\
 J091138-484641 &    T30 &  270.284 & -0.352 &  0.003 &   0.22 &      0.03 &       0.26 &  14001 &  149 &   89 &      9.34 &    2 &                                               \\
 J091143-484129 &    T30 &  270.230 & -0.284 &  0.005 &   1.09 &      0.11 &       0.28 &  14005 &  324 &  248 &     10.02 &    1 &                                               \\
 J091153-501751 &    T30 &  271.418 & -1.365 &  0.004 &   0.28 &      0.04 &       0.31 &  11287 &  161 &  107 &      9.24 &    1 &                                               \\
 J091155-494040 &    T30 &  270.972 & -0.935 &  0.003 &   0.73 &      0.10 &       0.27 &  14568 &  353 &  306 &      9.88 &    1 &                                               \\
 J091212-494148 &    T30 &  271.017 & -0.914 &  0.002 &   0.21 &      0.03 &       0.27 &  14253 &  205 &  155 &      9.31 &    2 &                       w.comp (J091155-494040) \\
 J091213-483248 &    T30 &  270.182 & -0.123 &  0.004 &   0.31 &      0.04 &       0.27 &  13999 &  213 &  159 &      9.48 &    1 &                                               \\
 J091218-492335 &    T30 &  270.806 & -0.696 &  0.005 &   0.53 &      0.08 &       0.28 &   6684 &  153 &  118 &      9.06 &    1 &                                               \\
 J091218-482237 &    T30 &  270.068 &  0.003 &  0.005 &   0.98 &      0.10 &       0.27 &  15031 &  408 &  385 &     10.04 &    1 &                                          M, W \\
 J091226-494559 &    T30 &  271.093 & -0.936 &  0.002 &   0.17 &      0.02 &       0.25 &  14169 &  152 &  120 &      9.21 &    2 &                       w.comp (J091234-494502) \\
 J091234-494502 &    T30 &  271.096 & -0.909 &  0.006 &   0.49 &      0.07 &       0.27 &  14381 &  407 &  262 &      9.69 &    2 &        w.comps (J091155, J091212 and J091226) \\
 J091234-492735 &    T30 &  270.885 & -0.709 &  0.004 &   0.38 &      0.07 &       0.28 &   6699 &  198 &  158 &      8.91 &    1 &                                               \\
 J091245-500241 &    T30 &  271.331 & -1.089 &  0.005 &   0.43 &      0.04 &       0.27 &  22459 &  178 &  142 &     10.04 &    1 &                                               \\
 J091252-483837 &    T30 &  270.325 & -0.113 &  0.003 &   0.26 &      0.04 &       0.26 &  21824 &  226 &  186 &      9.79 &    1 &                                               \\
 J091304-492224 &    T30 &  270.878 & -0.591 &  0.004 &   0.34 &      0.05 &       0.27 &  13941 &  187 &   80 &      9.50 &    2 &                                               \\
 J091309-503303 &    T30 &  271.742 & -1.392 &  0.003 &   0.18 &      0.03 &       0.29 &  17970 &  127 &  106 &      9.47 &    1 &                                               \\
 J091310-483138 &    T30 &  270.276 &  0.004 &  0.003 &   0.21 &      0.03 &       0.27 &  14019 &  173 &  158 &      9.30 &    2 &                                               \\
 J091327-492401 &    T30 &  270.940 & -0.564 &  0.005 &   0.37 &      0.05 &       0.26 &  23811 &  223 &  161 &     10.03 &    2 &                                               \\
 J091330-473234 &    T30 &  269.601 &  0.722 &  0.006 &   0.62 &      0.09 &       0.36 &  13726 &  216 &  164 &      9.76 &   1* &                                               \\
 J091336-503146 &    T30 &  271.775 & -1.326 &  0.011 &   1.75 &      0.25 &       0.34 &   8222 &  334 &  284 &      9.76 &    1 &                                               \\
 J091344-504624 &    T30 &  271.966 & -1.478 &  0.004 &   0.35 &      0.05 &       0.33 &  11959 &  143 &   86 &      9.39 &    1 &                                               \\
 J091354-482529 &    T30 &  270.284 &  0.161 &  0.009 &   1.42 &      0.20 &       0.29 &   6360 &  245 &  206 &      9.45 &    1 &   J0913-48 (blended HIZOA detection), M, W, Z \\
 J091356-491507 &    T30 &  270.887 & -0.405 &  0.004 &   0.45 &      0.06 &       0.26 &  19739 &  209 &  173 &      9.94 &    1 &                                               \\
 J091403-492707 &    T30 &  271.045 & -0.530 &  0.005 &   0.33 &      0.06 &       0.29 &   7373 &  179 &  133 &      8.94 &    1 &                                               \\
 J091404-485216 &    T30 &  270.626 & -0.127 &  0.005 &   0.31 &      0.04 &       0.26 &  14135 &  152 &   79 &      9.48 &    1 &                                               \\
 J091405-472109 &    T30 &  269.531 &  0.926 &  0.012 &   2.38 &      0.23 &       0.53 &  11587 &  462 &  307 &     10.19 &   1* &                                             M \\
 J091407-475312 &    T30 &  269.922 &  0.561 &  0.006 &   0.61 &      0.09 &       0.33 &  16040 &  268 &  253 &      9.89 &    1 &                                               \\
 J091410-494602 &    T30 &  271.286 & -0.734 &  0.004 &   0.18 &      0.03 &       0.27 &  24845 &  192 &  161 &      9.74 &    2 &                                               \\
 J091410-482229 &    T30 &  270.280 &  0.229 &  0.016 &   3.19 &      0.45 &       0.30 &   6404 &  248 &  217 &      9.80 &    1 &            J0913-48 (blended HIZOA detection) \\
 J091416-491341 &    T30 &  270.908 & -0.349 &  0.007 &   1.49 &      0.21 &       0.27 &  11801 &  272 &  205 &     10.01 &    1 &                                               \\
 J091429-483621 &    T30 &  270.483 &  0.107 &  0.004 &   0.54 &      0.08 &       0.27 &  14167 &  256 &  204 &      9.72 &    1 &                                               \\
 J091439-474438 &    T30 &  269.880 &  0.724 &  0.004 &   0.20 &      0.03 &       0.38 &  14186 &  161 &  121 &      9.30 &   1* &                                               \\
 J091441-492511 &    T30 &  271.093 & -0.432 &  0.005 &   0.46 &      0.06 &       0.28 &   8979 &  117 &  102 &      9.26 &    1 &                                               \\
 J091446-501010 &    T30 &  271.643 & -0.943 &  0.004 &   0.15 &      0.03 &       0.27 &  11264 &   66 &   26 &      8.97 &    1 &                                               \\
 J091455-474530 &    T30 &  269.922 &  0.747 &  0.008 &   0.68 &      0.10 &       0.42 &  14994 &  191 &  126 &      9.88 &    1 &                                               \\
 J091458-491219 &    T30 &  270.971 & -0.250 &  0.005 &   0.30 &      0.04 &       0.26 &  11874 &  112 &   52 &      9.32 &    1 &                                               \\
 J091500-491522 &    T30 &  271.011 & -0.282 &  0.002 &   0.34 &      0.05 &       0.26 &  10618 &  343 &  297 &      9.27 &    1 &                                             i \\
 J091506-500015 &    T30 &  271.561 & -0.789 &  0.003 &   0.23 &      0.04 &       0.28 &   7562 &  335 &  276 &      8.80 &    2 &                                               \\
 J091514-483634 &    T30 &  270.570 &  0.193 &  0.021 &   2.76 &      0.27 &       0.30 &   9711 &  185 &  106 &     10.10 &    1 &                                      J0915-48 \\
 J091520-480644 &    T30 &  270.224 &  0.550 &  0.003 &   0.43 &      0.06 &       0.35 &  11505 &  214 &  168 &      9.45 &    1 &                                               \\
 J091525-474154 &    T30 &  269.936 &  0.847 &  0.035 &   2.50 &      0.36 &       0.57 &   7280 &  128 &   55 &      9.81 &    1 &                                      J0915-47 \\
 J091537-480949 &    T30 &  270.294 &  0.548 &  0.011 &   1.57 &      0.15 &       0.34 &  19773 &  315 &  296 &     10.48 &    1 &                                               \\
 J091537-491950 &    T30 &  271.134 & -0.262 &  0.007 &   0.57 &      0.06 &       0.26 &  22452 &  153 &   96 &     10.15 &    1 &                                               \\
 J091543-482610 &    T30 &  270.502 &  0.372 &  0.006 &   0.31 &      0.04 &       0.28 &  17001 &  112 &   74 &      9.64 &    1 &                                               \\
 J091547-510222 &    T29 &  272.383 & -1.428 &  0.005 &   0.48 &      0.07 &       0.30 &  10905 &  120 &  104 &      9.45 &   1* &                                           NaN \\
 J091554-510251 &    T29 &  272.401 & -1.421 &  0.004 &   0.38 &      0.05 &       0.29 &  19732 &  499 &  477 &      9.87 &   1* &                                               \\
 J091556-490111 &    T30 &  270.946 & -0.009 &  0.002 &   0.09 &      0.01 &       0.24 &  22484 &   78 &   58 &      9.35 &    2 &                                               \\
 J091558-492057 &    T30 &  271.188 & -0.233 &  0.005 &   0.26 &      0.05 &       0.27 &   7323 &  106 &   50 &      8.83 &    2 &                                               \\
 J091605-480639 &    T30 &  270.311 &  0.642 &  0.003 &   0.12 &      0.02 &       0.35 &   9670 &  106 &   70 &      8.75 &    1 &                                               \\
 J091609-510253 &    T29 &  272.428 & -1.394 &  0.008 &   1.86 &      0.18 &       0.29 &  10772 &  395 &  365 &     10.02 &   1* &                                           NaN \\
 J091630-493522 &    T30 &  271.420 & -0.338 &  0.005 &   1.03 &      0.15 &       0.27 &  13952 &  519 &  379 &     10.00 &    1 &                                             i \\
 J091641-484532 &    T30 &  270.845 &  0.262 &  0.001 &   0.22 &      0.03 &       0.27 &  14098 &  201 &  141 &      9.33 &    2 &                                               \\
 J091641-494721 &    T30 &  271.585 & -0.455 &  0.002 &   0.16 &      0.02 &       0.25 &  13781 &  164 &  139 &      9.16 &    1 &                                               \\
 J091718-492515 &    T30 &  271.391 & -0.126 &  0.027 &   5.84 &      0.58 &       0.29 &   7537 &  325 &  259 &     10.21 &    1 &               J0917-49, i, w.comp, I, M, W, Z \\
 J091728-515713 &    T29 &  273.222 & -1.877 &  0.006 &   0.23 &      0.03 &       0.60 &  10466 &  218 &  182 &      9.09 &    1 &                                               \\
 J091745-480943 &    T30 &  270.541 &  0.805 &  0.031 &   5.17 &      0.73 &       0.44 &   3337 &  244 &  211 &      9.44 &    1 &                                      J0917-48 \\
 J091747-490507 &    T30 &  271.205 &  0.164 &  0.002 &   0.24 &      0.03 &       0.26 &  17340 &  258 &  224 &      9.55 &    1 &                                        w.comp \\
 J091755-502411 &    T30 &  272.161 & -0.744 &  0.003 &   0.41 &      0.06 &       0.27 &  12166 &  490 &  453 &      9.48 &    1 &                                          M, W \\
 J091756-494530 &    T30 &  271.704 & -0.289 &  0.003 &   0.47 &      0.07 &       0.27 &  14026 &  241 &  198 &      9.66 &    1 &                                               \\
 J091801-505621 &    T29 &  272.556 & -1.106 &  0.003 &   0.29 &      0.04 &       0.27 &  10788 &  215 &  166 &      9.23 &   1* &                                               \\
 J091803-502335 &    T30 &  272.169 & -0.721 &  0.005 &   0.41 &      0.06 &       0.26 &  17918 &  126 &  108 &      9.81 &    1 &                                               \\
 J091820-510310 &    T29 &  272.671 & -1.152 &  0.009 &   1.33 &      0.19 &       0.29 &   8536 &  177 &  161 &      9.68 &   1* &                                               \\
 J091828-503349 &    T29 &  272.338 & -0.793 &  0.005 &   0.25 &      0.05 &       0.28 &   8267 &   79 &   79 &      8.93 &   1* &                                               \\
 J091840-501737 &    T30 &  272.168 & -0.580 &  0.002 &   0.19 &      0.03 &       0.25 &  19840 &  200 &  137 &      9.56 &    1 &                                               \\
 J091858-503324 &    T29 &  272.388 & -0.732 &  0.005 &   0.66 &      0.07 &       0.27 &  19859 &  217 &  154 &     10.11 &   1* &                                               \\
 J091900-505249 &    T29 &  272.622 & -0.956 &  0.003 &   0.08 &      0.02 &       0.26 &  12317 &  226 &  106 &      8.80 &   1* &                                               \\
 J091902-484000 &    T30 &  271.051 &  0.604 &  0.006 &   0.49 &      0.07 &       0.38 &   7170 &  201 &  139 &      9.09 &    1 &                                               \\
 J091907-494203 &    T30 &  271.796 & -0.113 &  0.004 &   0.26 &      0.04 &       0.25 &  22394 &  267 &  220 &      9.81 &    1 &                                               \\
 J091908-502743 &    T30 &  272.339 & -0.647 &  0.004 &   0.23 &      0.03 &       0.25 &  18438 &  155 &   97 &      9.59 &    1 &                                               \\
 J091917-494513 &    T30 &  271.853 & -0.131 &  0.004 &   1.02 &      0.15 &       0.26 &  14070 &  351 &  320 &     10.00 &    1 &                                       i, M, W \\
 J091924-515723 &    T29 &  273.431 & -1.668 &  0.009 &   1.07 &      0.15 &       0.39 &  10478 &  199 &  168 &      9.76 &    1 &                                          M, W \\
 J091925-500852 &    T30 &  272.148 & -0.393 &  0.004 &   0.28 &      0.04 &       0.25 &  19857 &  159 &   96 &      9.73 &    1 &                                               \\
 J091930-510118 &    T29 &  272.778 & -0.998 &  0.003 &   0.10 &      0.02 &       0.28 &   7269 &   72 &   54 &      8.40 &   1* &                                               \\
 J091937-513048 &    T29 &  273.141 & -1.331 &  0.003 &   0.18 &      0.03 &       0.29 &  10579 &  116 &   95 &      8.99 &    1 &                                               \\
 J091952-511718 &    T29 &  273.008 & -1.146 &  0.004 &   0.34 &      0.05 &       0.29 &   8686 &  152 &  120 &      9.10 &    1 &                                               \\
 J092001-500209 &    T30 &  272.135 & -0.247 &  0.003 &   0.30 &      0.04 &       0.26 &  12146 &  212 &  173 &      9.34 &    1 &                                               \\
 J092006-511054 &    T29 &  272.958 & -1.044 &  0.003 &   0.36 &      0.05 &       0.26 &  22968 &  413 &  363 &      9.98 &    2 &                                               \\
 J092012-483336 &    T30 &  271.110 &  0.815 &  0.009 &   0.66 &      0.09 &       0.53 &  11339 &  143 &   92 &      9.62 &    1 &                                               \\
 J092025-512218 &    T29 &  273.128 & -1.143 &  0.004 &   0.29 &      0.04 &       0.28 &  12498 &  152 &  108 &      9.35 &    1 &                                               \\
 J092055-493541 &    T30 &  271.927 &  0.169 &  0.027 &   2.14 &      0.21 &       0.26 &  11003 &  129 &   53 &     10.10 &    1 &                                   J0920-49, i \\
 J092114-504633 &    T29 &  272.797 & -0.631 &  0.007 &   0.55 &      0.08 &       0.29 &  12409 &  131 &  131 &      9.62 &   1* &                                        w.comp \\
 J092123-504955 &    T29 &  272.853 & -0.655 &  0.005 &   0.53 &      0.08 &       0.28 &   7192 &  275 &   52 &      9.13 &    2 &                                               \\
 J092127-515408 &    T29 &  273.616 & -1.405 &  0.005 &   0.49 &      0.09 &       0.31 &   4016 &  161 &  130 &      8.58 &    1 &                                               \\
 J092129-483248 &    T30 &  271.251 &  0.975 &  0.012 &   0.67 &      0.30 &       0.77 &   9394 &  486 &  326 &      9.46 &    2 &                                               \\
 J092137-490410 &    T30 &  271.635 &  0.619 &  0.013 &   1.39 &      0.20 &       0.33 &   9264 &  171 &  156 &      9.77 &    1 &                                               \\
 J092137-485233 &    T30 &  271.499 &  0.757 &  0.014 &   2.32 &      0.23 &       0.38 &  11221 &  351 &  317 &     10.16 &    1 &                                               \\
 J092137-500628 &    T29 &  272.368 & -0.115 &  0.003 &   0.18 &      0.02 &       0.25 &  11246 &  122 &  106 &      9.04 &   1* &                                               \\
 J092143-514632 &    T29 &  273.556 & -1.286 &  0.003 &   0.19 &      0.03 &       0.28 &  11291 &  174 &  104 &      9.08 &    1 &                                               \\
 J092146-490555 &    T30 &  271.673 &  0.617 &  0.005 &   0.32 &      0.05 &       0.30 &  11273 &  259 &   49 &      9.30 &    1 &                                               \\
 J092154-502919 &    T29 &  272.668 & -0.354 &  0.011 &   1.43 &      0.14 &       0.27 &  12208 &  196 &  122 &     10.02 &   1* &                                             i \\
 J092206-514715 &    T29 &  273.606 & -1.254 &  0.006 &   0.36 &      0.07 &       0.30 &   6644 &   84 &   34 &      8.89 &    2 &                                               \\
 J092213-503257 &    T29 &  272.747 & -0.361 &  0.008 &   1.05 &      0.15 &       0.28 &   5861 &  175 &  163 &      9.24 &   1* &                                               \\
 J092227-520157 &    T29 &  273.818 & -1.388 &  0.003 &   0.22 &      0.04 &       0.29 &  20809 &  298 &  267 &      9.68 &    2 &                                               \\
 J092231-490341 &    T30 &  271.735 &  0.730 &  0.009 &   0.56 &      0.08 &       0.40 &   9396 &  153 &   85 &      9.38 &    1 &                                               \\
 J092231-495120 &    T30 &  272.294 &  0.166 &  0.004 &   0.42 &      0.06 &       0.27 &   7378 &  216 &  150 &      9.04 &   1* &                                               \\
 J092233-494226 &    T30 &  272.192 &  0.275 &  0.006 &   1.32 &      0.13 &       0.26 &  20969 &  514 &  267 &     10.46 &    1 &                                               \\
 J092236-510400 &    T29 &  273.155 & -0.686 &  0.004 &   0.73 &      0.10 &       0.33 &  12166 &  309 &  274 &      9.72 &    1 &                                               \\
 J092248-500445 &    T29 &  272.484 &  0.039 &  0.004 &   0.35 &      0.05 &       0.26 &  14019 &  225 &  208 &      9.53 &   1* &                                               \\
 J092251-491135 &    T30 &  271.865 &  0.674 &  0.004 &   0.38 &      0.05 &       0.34 &  23095 &  120 &   79 &     10.00 &    1 &                                               \\
 J092253-495827 &    T29 &  272.419 &  0.123 &  0.020 &   1.46 &      0.21 &       0.27 &   7384 &  100 &   40 &      9.59 &   1* &                                               \\
 J092257-495856 &    T29 &  272.431 &  0.124 &  0.003 &   0.19 &      0.03 &       0.25 &  20607 &  290 &   67 &      9.60 &   1* &                                               \\
 J092320-500423 &    T29 &  272.540 &  0.103 &  0.005 &   0.38 &      0.05 &       0.26 &  13966 &  131 &   90 &      9.56 &   1* &                                               \\
 J092339-502642 &    T29 &  272.837 & -0.126 &  0.004 &   0.13 &      0.02 &       0.24 &  21856 &  123 &  101 &      9.50 &    1 &                                               \\
 J092340-494740 &    T29 &  272.382 &  0.339 &  0.006 &   0.60 &      0.09 &       0.27 &   9237 &  176 &  159 &      9.40 &   1* &                                               \\
 J092340-491154 &    T30 &  271.965 &  0.765 &  0.009 &   1.01 &      0.14 &       0.44 &  11289 &  238 &  140 &      9.80 &    1 &                                               \\
 J092344-514805 &    T29 &  273.796 & -1.086 &  0.003 &   0.18 &      0.03 &       0.28 &  20689 &  117 &   87 &      9.59 &    1 &                                               \\
 J092413-524651 &    T29 &  274.535 & -1.733 &  0.004 &   0.22 &      0.04 &       0.37 &  23912 &  473 &  192 &      9.79 &    1 &                                               \\
 J092428-503201 &    T29 &  272.990 & -0.100 &  0.014 &   2.26 &      0.32 &       0.28 &   6523 &  211 &  180 &      9.67 &    1 &                                               \\
 J092502-503253 &    T29 &  273.065 & -0.047 &  0.002 &   0.18 &      0.03 &       0.25 &  11175 &  119 &   53 &      9.04 &    2 &                                               \\
 J092508-514441 &    T29 &  273.911 & -0.894 &  0.005 &   0.54 &      0.08 &       0.32 &  12638 &  165 &  114 &      9.63 &    1 &                                               \\
 J092513-504721 &    T29 &  273.255 & -0.198 &  0.011 &   1.22 &      0.17 &       0.29 &  10726 &  178 &  136 &      9.84 &    1 &                                               \\
 J092522-503238 &    T29 &  273.101 & -0.006 &  0.002 &   0.14 &      0.02 &       0.25 &  13968 &  163 &  122 &      9.13 &    1 &                                               \\
 J092541-495937 &    T29 &  272.755 &  0.424 &  0.003 &   0.09 &      0.02 &       0.26 &  12347 &  176 &  119 &      8.84 &   2* &                                               \\
 J092551-512031 &    T29 &  273.711 & -0.526 &  0.007 &   0.53 &      0.08 &       0.33 &  19869 &  174 &  134 &     10.02 &    1 &                                               \\
 J092557-514513 &    T29 &  274.009 & -0.811 &  0.003 &   0.09 &      0.01 &       0.29 &  20974 &   82 &   69 &      9.30 &    1 &                                               \\
 J092615-525114 &    T29 &  274.806 & -1.571 &  0.006 &   0.62 &      0.06 &       0.36 &  20872 &  189 &  131 &     10.13 &    1 &                                               \\
 J092615-523237 &    T29 &  274.591 & -1.348 &  0.031 &   6.48 &      0.64 &       0.37 &   7059 &  371 &  323 &     10.20 &    1 &                                J0926-52, M, W \\
 J092627-505440 &    T29 &  273.480 & -0.151 &  0.007 &   0.48 &      0.10 &       0.35 &   6276 &  195 &  102 &      8.97 &    1 &                                               \\
 J092655-514801 &    T29 &  274.148 & -0.742 &  0.003 &   0.22 &      0.03 &       0.28 &  22441 &  313 &  282 &      9.74 &    2 &                                               \\
 J092658-512442 &    T29 &  273.884 & -0.456 &  0.005 &   0.46 &      0.07 &       0.32 &  15838 &  177 &  136 &      9.76 &    1 &                                               \\
 J092715-495524 &    T29 &  272.887 &  0.650 &  0.034 &   6.60 &      0.94 &       0.38 &   4515 &  211 &  197 &      9.81 &    1 &                                      J0927-49 \\
 J092717-511426 &    T29 &  273.802 & -0.298 &  0.003 &   0.21 &      0.06 &       0.29 &  19930 &  255 &  163 &      9.64 &    2 &                                               \\
 J092728-522455 &    T29 &  274.635 & -1.127 &  0.007 &   0.90 &      0.13 &       0.33 &   7061 &  170 &  132 &      9.34 &    1 &                                               \\
 J092733-520133 &    T29 &  274.375 & -0.836 &  0.002 &   0.19 &      0.03 &       0.28 &  18455 &  293 &  167 &      9.49 &    2 &                                               \\
 J092807-503741 &    T29 &  273.473 &  0.235 &  0.019 &   4.76 &      0.68 &       0.29 &   2910 &  255 &  239 &      9.29 &    1 &                                      J0927-50 \\
 J092816-494613 &    T29 &  272.899 &  0.873 &  0.006 &   0.29 &      0.05 &       0.51 &   8322 &   79 &   79 &      8.99 &    1 &                                               \\
 J092829-530538 &    T29 &  275.215 & -1.512 &  0.003 &   0.25 &      0.05 &       0.33 &   6913 &  168 &   81 &      8.77 &    1 &                                               \\
 J092903-524320 &    T29 &  275.021 & -1.183 &  0.014 &   2.00 &      0.28 &       0.31 &   4496 &  200 &  168 &      9.29 &    1 &                                               \\
 J092909-523748 &    T29 &  274.969 & -1.106 &  0.002 &   0.30 &      0.04 &       0.27 &  12505 &  279 &  254 &      9.37 &    2 &                                             i \\
 J092911-523359 &    T29 &  274.929 & -1.056 &  0.003 &   0.42 &      0.06 &       0.27 &  20595 &  223 &  127 &      9.94 &    2 &                                               \\
 J092921-531251 &    T28 &  275.392 & -1.509 &  0.010 &   0.96 &      0.18 &       0.31 &   3988 &  205 &  159 &      8.87 &   1* &                                               \\
 J092930-524018 &    T29 &  275.036 & -1.100 &  0.003 &   0.36 &      0.05 &       0.27 &  12384 &  185 &  124 &      9.43 &    1 &                                               \\
 J092937-512341 &    T29 &  274.172 & -0.159 &  0.002 &   0.24 &      0.03 &       0.27 &  16035 &  169 &   74 &      9.48 &    2 &                                               \\
 J092942-512211 &    T29 &  274.165 & -0.131 &  0.011 &   0.55 &      0.10 &       0.26 &   6129 &   70 &   25 &      9.00 &    1 &                                               \\
 J092944-515926 &    T29 &  274.594 & -0.580 &  0.007 &   0.32 &      0.06 &       0.31 &   2951 &   97 &   46 &      8.14 &    1 &                                               \\
 J092948-524044 &    T29 &  275.074 & -1.073 &  0.004 &   0.26 &      0.04 &       0.26 &  14375 &  248 &  173 &      9.41 &    2 &                                               \\
 J092949-503730 &    T29 &  273.668 &  0.424 &  0.003 &   0.17 &      0.03 &       0.28 &   7484 &  106 &   67 &      8.68 &    1 &                                               \\
 J092954-513113 &    T29 &  274.290 & -0.220 &  0.002 &   0.12 &      0.02 &       0.25 &  21027 &  199 &  117 &      9.41 &    2 &                                               \\
 J093002-531530 &    T28 &  275.497 & -1.472 &  0.003 &   0.14 &      0.02 &       0.26 &  17477 &  133 &   35 &      9.33 &   2* &                                               \\
 J093008-503351 &    T29 &  273.663 &  0.502 &  0.003 &   0.10 &      0.01 &       0.26 &  19550 &   75 &   55 &      9.26 &    1 &                                               \\
 J093009-510014 &    T29 &  273.966 &  0.184 &  0.003 &   0.39 &      0.05 &       0.26 &  17137 &  323 &  221 &      9.75 &    2 &                                               \\
 J093035-531813 &    T28 &  275.589 & -1.447 &  0.002 &   0.19 &      0.03 &       0.24 &  17303 &  203 &  113 &      9.44 &   1* &                                               \\
 J093039-531910 &    T28 &  275.606 & -1.452 &  0.003 &   0.55 &      0.05 &       0.26 &  21334 &  287 &  213 &     10.10 &    1 &                                               \\
 J093039-530847 &    T28 &  275.488 & -1.326 &  0.004 &   0.19 &      0.03 &       0.25 &  17489 &   86 &   55 &      9.45 &   1* &                                               \\
 J093041-521723 &    T29 &  274.906 & -0.698 &  0.003 &   0.22 &      0.04 &       0.27 &   4148 &  321 &  242 &      8.26 &    2 &                                               \\
 J093054-530808 &    T28 &  275.507 & -1.293 &  0.002 &   0.28 &      0.04 &       0.25 &  21191 &  563 &  200 &      9.80 &   2* &                                               \\
 J093105-533944 &    T28 &  275.888 & -1.658 &  0.003 &   0.19 &      0.03 &       0.37 &  21846 &   82 &   82 &      9.65 &    1 &                                               \\
 J093113-515814 &    T29 &  274.748 & -0.408 &  0.006 &   0.53 &      0.10 &       0.30 &   5320 &  128 &   90 &      8.86 &    1 &                                               \\
 J093129-523512 &    T29 &  275.198 & -0.831 &  0.002 &   0.29 &      0.05 &       0.26 &   7024 &  176 &  142 &      8.85 &    2 &                                               \\
 J093132-525730 &    T28 &  275.456 & -1.099 &  0.002 &   0.19 &      0.03 &       0.29 &  17107 &  228 &   45 &      9.45 &   2* &                                               \\
 J093140-504601 &    T29 &  273.978 &  0.519 &  0.008 &   0.32 &      0.06 &       0.33 &   4480 &   65 &   20 &      8.49 &    1 &                                               \\
 J093140-511548 &    T29 &  274.317 &  0.157 &  0.004 &   0.24 &      0.03 &       0.25 &  17203 &  210 &   72 &      9.55 &    1 &                                               \\
 J093146-511747 &    T29 &  274.350 &  0.143 &  0.006 &   0.96 &      0.10 &       0.26 &  17152 &  354 &  228 &     10.15 &    1 &                                               \\
 J093147-514939 &    T29 &  274.713 & -0.245 &  0.008 &   2.96 &      0.29 &       0.30 &  12038 &  616 &  578 &     10.32 &    1 &                                          M, W \\
 J093156-510619 &    T29 &  274.240 &  0.301 &  0.003 &   0.19 &      0.03 &       0.25 &  17277 &  213 &   81 &      9.45 &    1 &                                               \\
 J093203-512355 &    T29 &  274.452 &  0.098 &  0.003 &   0.19 &      0.04 &       0.24 &  18869 &  249 &  127 &      9.52 &    2 &                                             i \\
 J093213-513627 &    T29 &  274.614 & -0.037 &  0.004 &   0.34 &      0.05 &       0.26 &  17078 &  262 &  184 &      9.69 &    1 &                                               \\
 J093214-510300 &    T29 &  274.237 &  0.373 &  0.037 &   6.93 &      0.98 &       0.29 &   4533 &  269 &  195 &      9.84 &    1 &                          J0932-51, i, I, M, Z \\
 J093216-515945 &    T29 &  274.884 & -0.316 &  0.008 &   0.71 &      0.13 &       0.28 &   5326 &  111 &   76 &      8.99 &    1 &                                               \\
 J093231-523634 &    T28 &  275.328 & -0.741 &  0.007 &   0.96 &      0.09 &       0.24 &  17598 &  322 &  306 &     10.17 &   1* &                                               \\
 J093240-510358 &    T29 &  274.298 &  0.408 &  0.004 &   0.21 &      0.03 &       0.25 &  21557 &  134 &   71 &      9.68 &    1 &                                               \\
 J093245-505416 &    T29 &  274.197 &  0.535 &  0.002 &   0.43 &      0.06 &       0.28 &  21755 &  424 &  405 &     10.01 &    1 &                                               \\
 J093256-524235 &    T28 &  275.442 & -0.772 &  0.004 &   0.12 &      0.02 &       0.28 &  23305 &  121 &   41 &      9.52 &    2 &                                               \\
 J093258-522817 &    T28 &  275.285 & -0.593 &  0.002 &   0.25 &      0.04 &       0.29 &  15726 &  294 &  168 &      9.48 &   2* &                                               \\
 J093259-510439 &    T29 &  274.341 &  0.432 &  0.002 &   0.13 &      0.02 &       0.25 &  21354 &  134 &  115 &      9.48 &    1 &                                               \\
 J093305-524517 &    T28 &  275.490 & -0.789 &  0.002 &   0.22 &      0.04 &       0.27 &   6878 &  152 &  104 &      8.71 &    2 &                                               \\
 J093320-504400 &    T29 &  274.149 &  0.723 &  0.005 &   0.33 &      0.05 &       0.36 &  21446 &  329 &  252 &      9.88 &    1 &                                               \\
 J093327-525749 &    T28 &  275.672 & -0.906 &  0.002 &   0.13 &      0.02 &       0.27 &  13159 &  124 &  104 &      9.06 &   2* &                                               \\
 J093353-510516 &    T29 &  274.452 &  0.521 &  0.009 &   0.47 &      0.11 &       0.27 &   4422 &   72 &   26 &      8.65 &    1 &                                               \\
 J093353-525541 &    T28 &  275.696 & -0.836 &  0.003 &   0.13 &      0.02 &       0.25 &  12769 &  295 &  245 &      9.02 &    2 &                                               \\
 J093400-540801 &    T28 &  276.523 & -1.713 &  0.005 &   0.35 &      0.05 &       0.34 &  17295 &  264 &  134 &      9.71 &    2 &                                               \\
 J093401-534017 &    T28 &  276.213 & -1.370 &  0.002 &   0.12 &      0.02 &       0.27 &  13899 &  122 &  107 &      9.04 &    1 &                                               \\
 J093414-510521 &    T29 &  274.493 &  0.556 &  0.003 &   0.31 &      0.04 &       0.27 &  19471 &  253 &  169 &      9.77 &    1 &                                        w.comp \\
 J093419-505455 &    T29 &  274.386 &  0.694 &  0.004 &   0.34 &      0.06 &       0.32 &   7176 &  286 &  224 &      8.93 &    2 &                                       w.comp? \\
 J093426-525227 &    T28 &  275.721 & -0.740 &  0.003 &   0.40 &      0.06 &       0.29 &  17140 &  282 &  225 &      9.77 &   1* &                                               \\
 J093430-515708 &    T29 &  275.107 & -0.052 &  0.002 &   0.13 &      0.02 &       0.24 &  17832 &  179 &  162 &      9.31 &    1 &                                               \\
 J093438-523942 &    T28 &  275.599 & -0.563 &  0.003 &   0.21 &      0.03 &       0.28 &  13095 &  166 &  147 &      9.24 &   1* &                       w.comp (J093441-523744) \\
 J093441-523744 &    T28 &  275.584 & -0.533 &  0.005 &   0.87 &      0.12 &       0.27 &  13138 &  299 &  256 &      9.87 &   1* &                       w.comp (J093438-523942) \\
 J093443-504536 &    T29 &  274.329 &  0.852 &  0.005 &   0.50 &      0.07 &       0.45 &   6703 &  249 &  209 &      9.04 &    2 &                                               \\
 J093451-510739 &    T29 &  274.592 &  0.594 &  0.004 &   0.19 &      0.03 &       0.28 &  12727 &  121 &   90 &      9.19 &    1 &                                               \\
 J093509-520622 &    T29 &  275.284 & -0.099 &  0.003 &   0.26 &      0.04 &       0.25 &  17816 &  381 &  133 &      9.61 &    1 &                                               \\
 J093512-521335 &    T28 &  275.371 & -0.182 &  0.008 &   0.40 &      0.06 &       0.28 &   8213 &   69 &   24 &      9.12 &    2 &                                               \\
 J093513-522238 &    T28 &  275.474 & -0.292 &  0.002 &   0.08 &      0.01 &       0.27 &  20219 &  156 &   26 &      9.24 &    2 &                                               \\
 J093515-532442 &    T28 &  276.174 & -1.054 &  0.005 &   0.26 &      0.04 &       0.26 &  13878 &  165 &   58 &      9.39 &    1 &                                        w.comp \\
 J093522-531928 &    T28 &  276.127 & -0.980 &  0.002 &   0.18 &      0.03 &       0.27 &  17192 &  228 &  210 &      9.43 &    1 &                                               \\
 J093554-515009 &    T29 &  275.189 &  0.180 &  0.002 &   0.14 &      0.02 &       0.25 &  17645 &  182 &  127 &      9.33 &    2 &                                               \\
 J093621-521128 &    T28 &  275.478 & -0.038 &  0.006 &   0.47 &      0.09 &       0.28 &   5742 &  112 &   60 &      8.88 &   1* &                                               \\
 J093624-514546 &    T29 &  275.196 &  0.285 &  0.003 &   0.27 &      0.04 &       0.26 &  22442 &  184 &  162 &      9.83 &    1 &                                               \\
 J093624-531326 &    T28 &  276.174 & -0.801 &  0.004 &   0.33 &      0.05 &       0.24 &  21783 &  378 &  292 &      9.90 &    2 &                                               \\
 J093626-520845 &    T28 &  275.456 &  0.003 &  0.002 &   0.24 &      0.05 &       0.27 &   8617 &  164 &  145 &      8.94 &   2* &                                               \\
 J093638-541538 &    T28 &  276.894 & -1.548 &  0.007 &   0.41 &      0.06 &       0.33 &   7962 &  152 &  103 &      9.10 &    1 &                                               \\
 J093638-543723 &    T28 &  277.137 & -1.817 &  0.093 &  10.74 &      1.52 &       0.58 &   2734 &  162 &  102 &      9.59 &    1 &                                      J0936-54 \\
 J093640-522905 &    T28 &  275.710 & -0.224 &  0.003 &   0.24 &      0.03 &       0.24 &  21281 &  184 &  160 &      9.72 &    1 &                                            i? \\
 J093642-533923 &    T28 &  276.498 & -1.091 &  0.008 &   0.53 &      0.08 &       0.29 &   8885 &  111 &   78 &      9.31 &    1 &                                               \\
 J093643-520914 &    T28 &  275.494 &  0.027 &  0.003 &   0.23 &      0.03 &       0.26 &  11692 &  130 &  130 &      9.19 &   1* &                                               \\
 J093652-520737 &    T28 &  275.495 &  0.063 &  0.014 &   1.47 &      0.21 &       0.28 &   6344 &  149 &  100 &      9.46 &   1* &                                               \\
 J093653-543036 &    T28 &  277.087 & -1.709 &  0.003 &   0.22 &      0.03 &       0.37 &  19394 &  130 &   74 &      9.61 &    1 &                                               \\
 J093745-523439 &    T28 &  275.894 & -0.184 &  0.006 &   0.82 &      0.12 &       0.27 &  13280 &  408 &  262 &      9.85 &    1 &                                               \\
 J093750-540431 &    T28 &  276.901 & -1.293 &  0.005 &   0.19 &      0.03 &       0.30 &  19294 &  192 &   54 &      9.55 &    1 &                                               \\
 J093800-542441 &    T28 &  277.144 & -1.527 &  0.004 &   0.78 &      0.08 &       0.30 &  22072 &  420 &  401 &     10.28 &    1 &                                               \\
 J093814-520318 &    T28 &  275.603 &  0.256 &  0.003 &   0.33 &      0.05 &       0.29 &  19998 &  134 &  134 &      9.82 &   1* &                                               \\
 J093830-532009 &    T28 &  276.483 & -0.675 &  0.003 &   0.10 &      0.02 &       0.26 &   8867 &   79 &   58 &      8.59 &    2 &                                               \\
 J093835-540554 &    T28 &  276.999 & -1.237 &  0.004 &   0.19 &      0.03 &       0.28 &  12340 &  164 &  132 &      9.16 &    2 &                                               \\
 J093838-513506 &    T28 &  275.337 &  0.649 &  0.007 &   0.77 &      0.11 &       0.31 &  11703 &  178 &  152 &      9.72 &   1* &                                               \\
 J093843-522553 &    T28 &  275.908 &  0.024 &  0.009 &   0.79 &      0.11 &       0.26 &   5764 &  159 &   60 &      9.10 &    1 &                                               \\
 J093906-512449 &    T29 &  275.278 &  0.825 &  0.004 &   0.28 &      0.03 &       0.42 &  11512 &  341 &  204 &      9.26 &   1* &                                               \\
 J093907-535208 &    T28 &  276.906 & -1.013 &  0.009 &   1.04 &      0.15 &       0.28 &   7830 &  175 &  123 &      9.49 &    1 &                                               \\
 J093912-533731 &    T28 &  276.753 & -0.822 &  0.016 &   2.98 &      0.42 &       0.28 &   2876 &  230 &  185 &      9.08 &    1 &                                J0938-53, W, Z \\
 J093924-515551 &    T28 &  275.655 &  0.468 &  0.002 &   0.18 &      0.03 &       0.27 &  11794 &  213 &  173 &      9.10 &   2* &                                               \\
 J094035-522115 &    T28 &  276.071 &  0.270 &  0.005 &   0.76 &      0.11 &       0.26 &  13332 &  260 &  175 &      9.82 &    1 &                                               \\
 J094047-534324 &    T28 &  276.994 & -0.741 &  0.003 &   0.28 &      0.04 &       0.25 &  16796 &  188 &  137 &      9.59 &    1 &                                               \\
 J094052-541056 &    T28 &  277.305 & -1.079 &  0.002 &   0.19 &      0.03 &       0.26 &  16272 &  191 &  167 &      9.40 &    2 &                                               \\
 J094053-515144 &    T28 &  275.780 &  0.670 &  0.005 &   0.28 &      0.04 &       0.34 &  17847 &  109 &   78 &      9.64 &   1* &                                               \\
 J094056-541601 &    T28 &  277.369 & -1.136 &  0.004 &   0.09 &      0.02 &       0.28 &   9499 &   88 &   60 &      8.59 &    1 &                                               \\
 J094104-522012 &    T28 &  276.115 &  0.332 &  0.005 &   0.57 &      0.08 &       0.27 &  19380 &  358 &  326 &     10.03 &    1 &                                               \\
 J094113-521440 &    T28 &  276.071 &  0.416 &  0.013 &   1.06 &      0.15 &       0.30 &   6331 &  119 &   61 &      9.31 &    1 &                                               \\
 J094115-525806 &    T28 &  276.550 & -0.126 &  0.003 &   0.20 &      0.03 &       0.25 &  17015 &  266 &   91 &      9.46 &    1 &                                               \\
 J094131-535218 &    T28 &  277.173 & -0.782 &  0.003 &   0.36 &      0.05 &       0.30 &  19282 &  357 &   25 &      9.82 &    2 &                                               \\
 J094137-540349 &    T28 &  277.311 & -0.917 &  0.004 &   0.57 &      0.06 &       0.26 &  19461 &  237 &  187 &     10.03 &    1 &                                               \\
 J094142-520341 &    T28 &  276.008 &  0.604 &  0.007 &   0.74 &      0.14 &       0.36 &   5298 &  155 &  122 &      9.01 &    1 &                       w.comp (J094157-520308) \\
 J094148-523056 &    T28 &  276.316 &  0.269 &  0.004 &   0.80 &      0.08 &       0.26 &  17534 &  218 &  184 &     10.09 &    1 &                                               \\
 J094148-540703 &    T28 &  277.366 & -0.940 &  0.003 &   0.32 &      0.04 &       0.27 &  19442 &  317 &  282 &      9.77 &    1 &                                               \\
 J094157-520308 &    T28 &  276.029 &  0.635 &  0.003 &   0.18 &      0.03 &       0.35 &   5355 &   96 &   57 &      8.40 &    1 &                                               \\
 J094200-531607 &    T28 &  276.832 & -0.280 &  0.004 &   0.32 &      0.06 &       0.27 &   6761 &  128 &  117 &      8.85 &    1 &                                               \\
 J094210-524930 &    T28 &  276.561 &  0.073 &  0.002 &   0.24 &      0.03 &       0.22 &  22092 &  289 &  244 &      9.77 &    2 &                                               \\
 J094212-542646 &    T28 &  277.626 & -1.150 &  0.003 &   0.38 &      0.05 &       0.23 &  14334 &  262 &  214 &      9.58 &    2 &                                               \\
 J094215-532618 &    T28 &  276.971 & -0.384 &  0.007 &   0.53 &      0.07 &       0.25 &  19435 &  310 &   58 &      9.99 &    1 &                                               \\
 J094225-522520 &    T28 &  276.327 &  0.402 &  0.009 &   1.37 &      0.19 &       0.28 &   6849 &  202 &  172 &      9.50 &    1 &                                               \\
 J094235-524304 &    T28 &  276.538 &  0.194 &  0.010 &   0.59 &      0.11 &       0.26 &   4509 &  106 &   68 &      8.77 &    1 &                                               \\
 J094239-532824 &    T28 &  277.040 & -0.370 &  0.002 &   0.20 &      0.03 &       0.24 &  21863 &  324 &  185 &      9.67 &    2 &                                               \\
 J094308-522041 &    T28 &  276.359 &  0.533 &  0.002 &   0.13 &      0.05 &       0.28 &  24679 &  503 &  464 &      9.61 &    2 &                                           NaN \\
 J094310-530512 &    T28 &  276.845 & -0.028 &  0.004 &   0.49 &      0.07 &       0.26 &  19777 &  253 &  175 &      9.98 &    1 &                                               \\
 J094311-552945 &    T27 &  278.418 & -1.853 &  0.007 &   1.57 &      0.22 &       0.41 &  11344 &  457 &  375 &     10.00 &   1* &                                               \\
 J094317-530347 &    T28 &  276.843 &  0.002 &  0.003 &   0.59 &      0.08 &       0.27 &  13853 &  475 &  425 &      9.74 &    1 &                                             M \\
 J094319-534009 &    T28 &  277.243 & -0.454 &  0.002 &   0.21 &      0.03 &       0.26 &  21841 &  242 &   67 &      9.69 &    2 &                                               \\
 J094339-523637 &    T28 &  276.591 &  0.382 &  0.002 &   0.27 &      0.04 &       0.26 &  19740 &  245 &  125 &      9.72 &    2 &                                               \\
 J094343-533456 &    T28 &  277.231 & -0.350 &  0.004 &   0.23 &      0.03 &       0.30 &  19418 &   98 &   48 &      9.63 &    2 &                                               \\
 J094356-552847 &    T27 &  278.487 & -1.773 &  0.005 &   0.29 &      0.04 &       0.36 &  12118 &  142 &   85 &      9.31 &   1* &                                               \\
 J094359-553458 &    T27 &  278.561 & -1.845 &  0.010 &   0.79 &      0.11 &       0.41 &  12114 &  310 &  288 &      9.76 &   1* &                                               \\
 J094423-522603 &    T28 &  276.562 &  0.588 &  0.003 &   0.30 &      0.04 &       0.28 &  13881 &  146 &   98 &      9.45 &    1 &                       w.comp (J094436-523539) \\
 J094425-532714 &    T28 &  277.227 & -0.184 &  0.004 &   0.28 &      0.04 &       0.25 &  19591 &  250 &  166 &      9.72 &    1 &                                               \\
 J094430-553031 &    T27 &  278.568 & -1.742 &  0.006 &   0.60 &      0.09 &       0.34 &  12182 &  130 &  130 &      9.64 &   1* &                                               \\
 J094430-545453 &    T28 &  278.184 & -1.289 &  0.002 &   0.16 &      0.02 &       0.27 &  13191 &  181 &   86 &      9.13 &    2 &                                               \\
 J094436-523539 &    T28 &  276.690 &  0.488 &  0.005 &   0.44 &      0.06 &       0.29 &  13853 &  153 &  108 &      9.62 &    1 &                       w.comp (J094423-522603) \\
 J094445-524813 &    T28 &  276.843 &  0.343 &  0.007 &   0.63 &      0.12 &       0.28 &   4507 &  165 &   99 &      8.79 &    1 &                                             i \\
 J094449-530629 &    T28 &  277.047 &  0.117 &  0.028 &   4.18 &      0.59 &       0.28 &   5701 &  199 &  161 &      9.82 &    1 &                                J0944-53, W, Z \\
 J094504-545459 &    T27 &  278.246 & -1.237 &  0.003 &   0.17 &      0.02 &       0.26 &  13235 &  212 &  114 &      9.17 &   1* &                                               \\
 J094527-531914 &    T28 &  277.258 &  0.016 &  0.002 &   0.11 &      0.02 &       0.28 &  21985 &  275 &  122 &      9.41 &    2 &                                               \\
 J094530-524441 &    T28 &  276.891 &  0.460 &  0.001 &   0.09 &      0.01 &       0.29 &  19634 &  107 &   56 &      9.24 &    2 &                                               \\
 J094530-523757 &    T28 &  276.819 &  0.546 &  0.003 &   0.29 &      0.04 &       0.30 &  16622 &  395 &  335 &      9.59 &    2 &                                               \\
 J094535-543357 &    T28 &  278.077 & -0.922 &  0.006 &   0.40 &      0.13 &       0.26 &   2215 &  126 &   27 &      7.98 &    2 &                                               \\
 J094541-540631 &    T28 &  277.792 & -0.564 &  0.002 &   0.16 &      0.02 &       0.23 &  16652 &  165 &  141 &      9.34 &    1 &                                               \\
 J094543-535448 &    T28 &  277.670 & -0.411 &  0.003 &   0.11 &      0.02 &       0.25 &  13987 &  163 &  100 &      9.04 &    2 &                                               \\
 J094552-532617 &    T28 &  277.380 & -0.034 &  0.005 &   0.59 &      0.11 &       0.28 &   2717 &  193 &   75 &      8.33 &    1 &                                               \\
 J094605-555133 &    T27 &  278.965 & -1.864 &  0.008 &   0.77 &      0.11 &       0.58 &  11965 &  214 &  184 &      9.74 &    1 &                                               \\
 J094609-540336 &    T28 &  277.813 & -0.482 &  0.003 &   0.22 &      0.03 &       0.27 &  14018 &  180 &   31 &      9.32 &    2 &                                               \\
 J094620-553842 &    T27 &  278.854 & -1.679 &  0.011 &   0.69 &      0.13 &       0.38 &   4883 &  126 &   65 &      8.90 &    1 &                                               \\
 J094621-531930 &    T28 &  277.363 &  0.099 &  0.010 &   0.88 &      0.16 &       0.25 &   1699 &  105 &   73 &      8.09 &    1 &                                               \\
 J094629-522925 &    T28 &  276.842 &  0.752 &  0.005 &   0.34 &      0.05 &       0.37 &  16539 &  163 &  126 &      9.66 &    1 &                                               \\
 J094630-542620 &    T28 &  278.097 & -0.739 &  0.008 &   0.58 &      0.11 &       0.26 &   2230 &  104 &   66 &      8.14 &    1 &                                               \\
 J094646-542636 &    T28 &  278.129 & -0.718 &  0.004 &   0.37 &      0.07 &       0.27 &   5355 &  118 &   99 &      8.71 &    1 &                                               \\
 J094650-530910 &    T28 &  277.308 &  0.277 &  0.003 &   0.37 &      0.05 &       0.23 &  19634 &  219 &  170 &      9.86 &    1 &                                               \\
 J094706-554932 &    T27 &  279.052 & -1.748 &  0.003 &   0.16 &      0.02 &       0.42 &  14061 &  163 &  129 &      9.19 &    2 &                                               \\
 J094720-550816 &    T27 &  278.637 & -1.198 &  0.003 &   0.30 &      0.04 &       0.25 &  10818 &  180 &   89 &      9.23 &   1* &                                               \\
 J094725-530220 &    T28 &  277.303 &  0.422 &  0.004 &   0.20 &      0.03 &       0.25 &  19626 &  104 &   51 &      9.58 &    1 &                                               \\
 J094730-550328 &    T27 &  278.604 & -1.122 &  0.003 &   0.14 &      0.03 &       0.26 &  10869 &   80 &   61 &      8.91 &   1* &                                               \\
 J094738-533707 &    T28 &  277.697 & -0.004 &  0.001 &   0.22 &      0.03 &       0.25 &  19985 &  302 &  260 &      9.63 &    2 &                                               \\
 J094739-533809 &    T28 &  277.711 & -0.015 &  0.004 &   0.80 &      0.08 &       0.24 &  16643 &  409 &  352 &     10.04 &    1 &                                               \\
 J094745-545318 &    T27 &  278.523 & -0.968 &  0.002 &   0.16 &      0.02 &       0.26 &  11642 &  140 &   76 &      9.03 &   1* &                                               \\
 J094751-544722 &    T27 &  278.471 & -0.883 &  0.005 &   0.25 &      0.03 &       0.26 &  19989 &  196 &   84 &      9.69 &   1* &                                            i? \\
 J094758-543619 &    T27 &  278.366 & -0.731 &  0.070 &   9.19 &      1.30 &       0.27 &   1721 &  117 &  103 &      9.12 &   1* &                                   J0947-54, H \\
 J094800-545708 &    T27 &  278.592 & -0.995 &  0.005 &   0.59 &      0.11 &       0.27 &   5390 &  168 &  130 &      8.92 &   1* &                                               \\
 J094816-550531 &    T27 &  278.710 & -1.078 &  0.003 &   0.25 &      0.04 &       0.26 &  12057 &  308 &  291 &      9.25 &   1* &                                               \\
 J094833-541400 &    T28 &  278.194 & -0.391 &  0.003 &   0.13 &      0.02 &       0.26 &  21237 &  166 &   60 &      9.45 &    2 &                                               \\
 J094921-531819 &    T28 &  277.696 &  0.402 &  0.006 &   1.00 &      0.10 &       0.31 &  20037 &  491 &  442 &     10.30 &    1 &                                        w.comp \\
 J094926-534126 &    T28 &  277.949 &  0.111 &  0.003 &   0.64 &      0.06 &       0.22 &  19816 &  460 &  287 &     10.10 &    1 &                                             i \\
 J094927-542159 &    T27 &  278.380 & -0.410 &  0.003 &   0.22 &      0.03 &       0.27 &  12162 &   80 &   65 &      9.20 &   1* &                                             i \\
 J094942-540825 &    T28 &  278.265 & -0.212 &  0.001 &   0.11 &      0.02 &       0.28 &  19605 &  139 &   42 &      9.33 &   1* &                                               \\
 J094942-534215 &    T28 &  277.989 &  0.126 &  0.002 &   0.16 &      0.02 &       0.22 &  20501 &  134 &   99 &      9.53 &    1 &                                               \\
 J094942-545225 &    T27 &  278.731 & -0.778 &  0.003 &   0.18 &      0.03 &       0.26 &  12068 &  149 &   89 &      9.12 &   1* &                                               \\
 J094946-555155 &    T27 &  279.367 & -1.539 &  0.005 &   0.38 &      0.05 &       0.30 &  14154 &  103 &   73 &      9.57 &    1 &                                               \\
 J094947-544310 &    T27 &  278.641 & -0.652 &  0.009 &   1.30 &      0.18 &       0.28 &  11806 &  249 &  208 &      9.95 &   1* &                                               \\
 J095002-541659 &    T27 &  278.394 & -0.291 &  0.002 &   0.08 &      0.01 &       0.26 &  12164 &  110 &   69 &      8.75 &   1* &                                               \\
 J095047-535531 &    T27 &  278.253 &  0.056 &  0.016 &   2.36 &      0.44 &       0.28 &   2197 &  199 &  161 &      8.74 &   1* &                                               \\
 J095048-545426 &    T27 &  278.874 & -0.704 &  0.005 &   0.80 &      0.11 &       0.27 &  11959 &  534 &  500 &      9.75 &    1 &                                          M, W \\
 J095049-545250 &    T27 &  278.859 & -0.682 &  0.004 &   0.37 &      0.05 &       0.27 &  13818 &  169 &  149 &      9.54 &    1 &                                               \\
 J095050-560333 &    T27 &  279.606 & -1.595 &  0.007 &   0.45 &      0.15 &       0.27 &   1753 &   95 &   39 &      7.83 &    1 &                                               \\
 J095102-543737 &    T28 &  278.723 & -0.466 &  0.004 &   0.34 &      0.05 &       0.29 &  20210 &  320 &  290 &      9.84 &    2 &                                               \\
 J095142-551815 &    T27 &  279.223 & -0.932 &  0.020 &   1.36 &      0.44 &       0.26 &   1071 &  103 &   66 &      7.88 &    1 &                                               \\
 J095108-553804 &    T27 &  279.369 & -1.240 &  0.002 &   0.18 &      0.02 &       0.26 &  16640 &  206 &  120 &      9.38 &    2 &                                               \\
 J095130-532200 &    T28 &  277.984 &  0.557 &  0.055 &   6.44 &      0.91 &       0.37 &   2202 &  152 &  113 &      9.18 &    1 &                                   J0951-53, H \\
 J095155-550644 &    T27 &  279.127 & -0.764 &  0.009 &   1.47 &      0.15 &       0.27 &  13795 &  343 &  173 &     10.14 &    1 &                                               \\
 J095200-543745 &    T27 &  278.833 & -0.380 &  0.003 &   0.15 &      0.02 &       0.25 &  11819 &   80 &   80 &      9.02 &    1 &                                               \\
 J095201-534207 &    T28 &  278.254 &  0.344 &  0.003 &   0.47 &      0.07 &       0.31 &  11055 &  248 &  204 &      9.44 &    2 &                                               \\
 J095216-544802 &    T27 &  278.970 & -0.490 &  0.005 &   0.32 &      0.06 &       0.27 &   5611 &  115 &   68 &      8.69 &    1 &                                               \\
 J095233-543848 &    T27 &  278.906 & -0.344 &  0.007 &   0.76 &      0.11 &       0.27 &   5602 &  189 &  139 &      9.06 &    1 &                                               \\
 J095240-543556 &    T27 &  278.890 & -0.295 &  0.015 &   0.91 &      0.13 &       0.26 &   5567 &   92 &   42 &      9.13 &    1 &                                               \\
 J095241-543331 &    T27 &  278.866 & -0.263 &  0.004 &   0.30 &      0.05 &       0.26 &   5543 &  219 &  202 &      8.64 &    1 &                                               \\
 J095247-562217 &    T27 &  280.013 & -1.667 &  0.004 &   0.29 &      0.04 &       0.40 &  11860 &  213 &  177 &      9.30 &    1 &                                               \\
 J095254-553649 &    T27 &  279.551 & -1.066 &  0.091 &   8.97 &      0.88 &       0.30 &   5464 &  133 &   67 &     10.11 &    1 &      J0952-55A, w.comps (J095258, J095307), H \\
 J095256-551112 &    T27 &  279.287 & -0.730 &  0.018 &   3.06 &      0.43 &       0.28 &   5501 &  244 &  196 &      9.65 &    1 &                               J0952-55B, W, Z \\
 J095258-553452 &    T27 &  279.537 & -1.035 &  0.012 &   1.73 &      0.25 &       0.29 &   5598 &  205 &  176 &      9.42 &    1 &                        w.comp (J095254-553649 \\
 J095307-553227 &    T27 &  279.530 & -0.990 &  0.015 &   1.63 &      0.23 &       0.29 &   5561 &  154 &  103 &      9.39 &    1 &                        w.comp (J095254-553649 \\
 J095317-540633 &    T27 &  278.654 &  0.143 &  0.003 &   0.08 &      0.02 &       0.27 &  23659 &  341 &   65 &      9.33 &    2 &                                               \\
 J095320-550947 &    T27 &  279.317 & -0.676 &  0.003 &   0.33 &      0.05 &       0.25 &  17946 &  227 &  180 &      9.72 &    1 &                                             W \\
 J095328-564805 &    T27 &  280.354 & -1.945 &  0.005 &   0.52 &      0.05 &       0.52 &  21744 &  281 &  217 &     10.09 &    2 &                                               \\
 J095341-544803 &    T27 &  279.131 & -0.361 &  0.004 &   0.52 &      0.07 &       0.26 &  13881 &  219 &  205 &      9.69 &    1 &                                             i \\
 J095346-542745 &    T27 &  278.929 & -0.090 &  0.005 &   0.85 &      0.12 &       0.25 &  11844 &  223 &  168 &      9.77 &    1 &                                               \\
 J095348-534511 &    T27 &  278.492 &  0.469 &  0.005 &   0.49 &      0.09 &       0.33 &   4716 &  156 &   98 &      8.73 &   2* &                                               \\
 J095351-563944 &    T27 &  280.309 & -1.803 &  0.006 &   0.86 &      0.12 &       0.43 &   8313 &  209 &  186 &      9.46 &    1 &                                               \\
 J095400-535542 &    T27 &  278.623 &  0.349 &  0.009 &   0.56 &      0.08 &       0.30 &  16408 &  114 &   82 &      9.87 &   1* &                                               \\
 J095425-561750 &    T27 &  280.143 & -1.469 &  0.007 &   0.75 &      0.11 &       0.32 &   5451 &  179 &  130 &      9.03 &    1 &                                               \\
 J095431-562318 &    T27 &  280.210 & -1.531 &  0.004 &   0.32 &      0.04 &       0.31 &  11743 &  113 &   71 &      9.33 &    1 &                                               \\
 J095443-551509 &    T27 &  279.527 & -0.623 &  0.006 &   1.02 &      0.15 &       0.26 &  11879 &  394 &  358 &      9.85 &    1 &                                               \\
 J095452-543623 &    T27 &  279.143 & -0.104 &  0.007 &   0.31 &      0.06 &       0.26 &   4879 &   97 &   61 &      8.55 &    1 &                                               \\
 J095502-561603 &    T27 &  280.191 & -1.393 &  0.004 &   0.53 &      0.07 &       0.29 &  11626 &  169 &  121 &      9.54 &    1 &                       w.comp (J095513-561846) \\
 J095511-555109 &    T27 &  279.951 & -1.053 &  0.007 &   0.59 &      0.11 &       0.27 &   3029 &   89 &   58 &      8.42 &    1 &                                               \\
 J095513-561846 &    T27 &  280.239 & -1.412 &  0.018 &   6.50 &      0.64 &       0.32 &  11769 &  487 &  449 &     10.65 &    1 &       J0955-56, w.comp (J095502-561603), W, Z \\
 J095519-535620 &    T28 &  278.781 &  0.461 &  0.003 &   0.10 &      0.02 &       0.31 &  14036 &  121 &  100 &      8.97 &    2 &                                               \\
 J095520-534351 &    T27 &  278.655 &  0.627 &  0.007 &   0.45 &      0.08 &       0.37 &   5655 &  104 &   57 &      8.84 &   1* &                                               \\
 J095540-544810 &    T27 &  279.356 & -0.186 &  0.004 &   0.36 &      0.05 &       0.25 &  18150 &  133 &  118 &      9.77 &    1 &                                               \\
 J095546-560020 &    T27 &  280.110 & -1.123 &  0.022 &   1.13 &      0.37 &       0.27 &   1183 &   68 &   24 &      7.88 &    1 &                                               \\
 J095558-560854 &    T27 &  280.219 & -1.219 &  0.004 &   0.30 &      0.04 &       0.28 &   9181 &  193 &  147 &      9.09 &    1 &                                               \\
 J095632-555215 &    T27 &  280.111 & -0.951 &  0.003 &   0.33 &      0.05 &       0.26 &  16975 &  302 &  242 &      9.67 &    1 &                                               \\
 J095647-562819 &    T27 &  280.509 & -1.403 &  0.005 &   0.54 &      0.05 &       0.29 &  22308 &  181 &  164 &     10.12 &    1 &                                               \\
 J095701-561819 &    T27 &  280.432 & -1.252 &  0.002 &   0.11 &      0.02 &       0.27 &  11683 &  216 &  202 &      8.88 &    1 &                                               \\
 J095718-564556 &    T27 &  280.746 & -1.591 &  0.005 &   0.26 &      0.05 &       0.36 &  22021 &  429 &  379 &      9.80 &    1 &                                       w.comp? \\
 J095733-535738 &    T27 &  279.053 &  0.646 &  0.008 &   0.69 &      0.07 &       0.41 &  18521 &  179 &  142 &     10.07 &    1 &                                               \\
 J095734-540641 &    T27 &  279.149 &  0.530 &  0.004 &   0.11 &      0.02 &       0.31 &  19996 &   77 &   51 &      9.34 &    1 &                                               \\
 J095738-540724 &    T27 &  279.162 &  0.525 &  0.007 &   1.16 &      0.16 &       0.34 &   4872 &  237 &  180 &      9.13 &    1 &                                               \\
 J095756-560827 &    T27 &  280.432 & -1.044 &  0.004 &   0.37 &      0.05 &       0.28 &  10444 &  308 &   97 &      9.29 &    1 &                                               \\
 J095800-562201 &    T27 &  280.577 & -1.217 &  0.002 &   0.15 &      0.02 &       0.28 &  14353 &  144 &  106 &      9.19 &    1 &                                               \\
 J095802-555940 &    T27 &  280.352 & -0.920 &  0.010 &   3.29 &      0.32 &       0.30 &   9212 &  518 &  443 &     10.13 &    1 &                                               \\
 J095816-562710 &    T27 &  280.659 & -1.263 &  0.004 &   0.11 &      0.02 &       0.27 &  21252 &  131 &  113 &      9.40 &    1 &                                               \\
 J095825-551952 &    T27 &  279.991 & -0.362 &  0.027 &   4.15 &      0.59 &       0.28 &   3711 &  194 &  148 &      9.44 &    1 &                                J0958-55, W, Z \\
 J095844-555702 &    T27 &  280.404 & -0.825 &  0.003 &   0.17 &      0.02 &       0.26 &  16326 &  124 &  108 &      9.36 &    1 &                                               \\
 J095849-555928 &    T27 &  280.437 & -0.851 &  0.002 &   0.24 &      0.05 &       0.27 &   9196 &  211 &  171 &      9.00 &    1 &                                               \\
 J095850-565818 &    T27 &  281.036 & -1.627 &  0.013 &   1.24 &      0.23 &       0.47 &   3719 &  170 &   99 &      8.92 &    1 &                                               \\
 J095850-542635 &    T27 &  279.498 &  0.380 &  0.003 &   0.30 &      0.04 &       0.27 &  20097 &  352 &  200 &      9.78 &    2 &                                               \\
 J095856-564038 &    T27 &  280.869 & -1.384 &  0.004 &   0.15 &      0.05 &       0.34 &  11660 &  274 &  200 &      9.01 &    1 &                                               \\
 J095906-553959 &    T27 &  280.273 & -0.568 &  0.014 &   2.62 &      0.37 &       0.28 &   4270 &  220 &  220 &      9.36 &    1 &                                       I, M, W \\
 J095907-544852 &    T27 &  279.756 &  0.109 &  0.004 &   0.31 &      0.04 &       0.27 &  11867 &  155 &  113 &      9.34 &    1 &                                               \\
 J095914-570929 &    T27 &  281.193 & -1.742 &  0.004 &   0.18 &      0.03 &       0.48 &  23242 &  240 &  186 &      9.68 &    2 &                                 \$w\_\{20\}\$ unc. \\
 J095921-560625 &    T27 &  280.566 & -0.898 &  0.004 &   0.30 &      0.04 &       0.29 &  16359 &  227 &  169 &      9.59 &    1 &                                               \\
 J095927-550949 &    T27 &  280.007 & -0.138 &  0.008 &   1.02 &      0.14 &       0.26 &   5403 &  164 &  133 &      9.16 &    1 &                                               \\
 J095934-555434 &    T27 &  280.471 & -0.722 &  0.004 &   0.44 &      0.06 &       0.28 &  10299 &  124 &  108 &      9.36 &    1 &                                               \\
 J095944-565252 &    T27 &  281.079 & -1.480 &  0.018 &   1.63 &      0.44 &       0.46 &   8596 &  188 &   99 &      9.76 &    2 &                                 cont. nearby  \\
 J100041-555943 &    T27 &  280.649 & -0.695 &  0.013 &   1.32 &      0.25 &       0.29 &   2463 &  123 &  106 &      8.59 &    1 &                                               \\
 J100048-554827 &    T27 &  280.548 & -0.536 &  0.002 &   0.26 &      0.04 &       0.26 &  14142 &  275 &  275 &      9.41 &    1 &                                               \\
 J100051-560501 &    T27 &  280.720 & -0.752 &  0.003 &   0.34 &      0.05 &       0.30 &   9857 &  157 &   79 &      9.21 &    2 &                                               \\
 J100054-545924 &    T27 &  280.066 &  0.125 &  0.015 &   0.86 &      0.12 &       0.27 &  13797 &   95 &   39 &      9.91 &    1 &                                               \\
 J100058-535753 &    T27 &  279.456 &  0.949 &  0.011 &   1.37 &      0.14 &       0.55 &  19883 &  380 &  258 &     10.43 &    1 &                                               \\
 J100113-544302 &    T27 &  279.937 &  0.370 &  0.008 &   1.18 &      0.22 &       0.33 &   3698 &  267 &  213 &      8.89 &    1 &                                               \\
 J100113-540934 &    T27 &  279.603 &  0.816 &  0.007 &   0.45 &      0.08 &       0.46 &   5797 &  122 &  106 &      8.87 &    1 &                                               \\
 J100124-542756 &    T27 &  279.809 &  0.588 &  0.010 &   0.65 &      0.12 &       0.37 &   3007 &  105 &   63 &      8.45 &    1 &                                               \\
 J100128-560759 &    T27 &  280.819 & -0.739 &  0.005 &   0.32 &      0.06 &       0.29 &   4820 &  113 &   71 &      8.56 &    1 &                                               \\
 J100154-560146 &    T27 &  280.804 & -0.621 &  0.009 &   1.55 &      0.15 &       0.31 &  11703 &  373 &  315 &     10.02 &    1 &                                               \\
 J100200-565847 &    T27 &  281.386 & -1.372 &  0.009 &   1.01 &      0.20 &       0.40 &  11604 &  303 &  264 &      9.82 &    1 &                                               \\
 J100210-544426 &    T27 &  280.062 &  0.434 &  0.013 &   0.87 &      0.16 &       0.34 &   3704 &   92 &   49 &      8.76 &    1 &                                               \\
 J100214-573213 &    T26 &  281.745 & -1.799 &  0.005 &   0.36 &      0.05 &       0.60 &  22323 &  358 &  238 &      9.95 &    2 &                                               \\
 J100233-563659 &    T26 &  281.227 & -1.037 &  0.008 &   0.72 &      0.10 &       0.35 &   9129 &  120 &   76 &      9.47 &   1* &                                               \\
 J100238-572656 &    T26 &  281.734 & -1.697 &  0.110 &  16.23 &      2.30 &       0.62 &   2607 &  276 &  213 &      9.73 &   1* &                                      J1002-57 \\
 J100246-550814 &    T27 &  280.368 &  0.167 &  0.009 &   0.84 &      0.12 &       0.29 &  11835 &  189 &  130 &      9.76 &    1 &                                               \\
 J100247-543322 &    T27 &  280.022 &  0.635 &  0.008 &   1.25 &      0.12 &       0.41 &  14095 &  232 &   93 &     10.08 &    1 &                                               \\
 J100300-572031 &    T26 &  281.712 & -1.581 &  0.006 &   0.80 &      0.11 &       0.49 &  11587 &  178 &  157 &      9.72 &   1* &                       w.comp (J100310-571755) \\
 J100303-552755 &    T27 &  280.597 & -0.071 &  0.012 &   0.82 &      0.12 &       0.29 &   9044 &  108 &   71 &      9.51 &    1 &                                               \\
 J100309-553414 &    T27 &  280.670 & -0.148 &  0.005 &   0.70 &      0.10 &       0.28 &  10200 &  178 &  178 &      9.55 &    1 &                                               \\
 J100310-571755 &    T26 &  281.703 & -1.533 &  0.012 &   4.56 &      0.45 &       0.55 &  11542 &  432 &  303 &     10.47 &   1* &                  BL, w.comps (J100300-572031) \\
 J100311-562939 &    T26 &  281.224 & -0.887 &  0.058 &   4.00 &      0.75 &       0.31 &   1211 &   69 &   51 &      8.45 &   1* &                                      J1003-56 \\
 J100406-555315 &    T27 &  280.966 & -0.323 &  0.004 &   0.51 &      0.10 &       0.29 &   4776 &  163 &  130 &      8.75 &    1 &                                               \\
 J100414-570922 &    T27 &  281.734 & -1.333 &  0.003 &   0.13 &      0.02 &       0.42 &  14534 &  131 &   94 &      9.13 &    2 &                                               \\
 J100423-563012 &    T26 &  281.363 & -0.796 &  0.011 &   0.82 &      0.12 &       0.35 &   9192 &  103 &   62 &      9.53 &   1* &                                               \\
 J100428-553440 &    T27 &  280.824 & -0.043 &  0.007 &   0.51 &      0.09 &       0.28 &   5810 &  146 &   93 &      8.92 &    1 &                                               \\
 J100431-560922 &    T27 &  281.173 & -0.504 &  0.006 &   1.29 &      0.18 &       0.33 &   4781 &  221 &  221 &      9.16 &    1 &                                               \\
 J100437-565616 &    T27 &  281.646 & -1.126 &  0.007 &   0.59 &      0.08 &       0.38 &   8641 &  272 &  216 &      9.33 &    1 &                                               \\
 J100441-570213 &    T27 &  281.714 & -1.200 &  0.004 &   0.11 &      0.04 &       0.39 &  23902 &  367 &  295 &      9.52 &    2 &                                               \\
 J100450-561917 &    T26 &  281.305 & -0.612 &  0.004 &   0.38 &      0.05 &       0.33 &  21426 &  118 &   80 &      9.94 &   2* &                                 \$w\_\{20\}\$ unc. \\
 J100454-545308 &    T27 &  280.465 &  0.552 &  0.005 &   0.27 &      0.10 &       0.35 &  10428 &  328 &  176 &      9.16 &    1 &                                               \\
 J100456-563115 &    T26 &  281.435 & -0.765 &  0.007 &   1.65 &      0.16 &       0.40 &  11662 &  487 &  456 &     10.04 &   1* &                                           NaN \\
 J100458-554308 &    T27 &  280.964 & -0.115 &  0.004 &   0.18 &      0.03 &       0.28 &  10121 &  126 &   93 &      8.94 &    1 &                                               \\
 J100529-562752 &    T26 &  281.463 & -0.674 &  0.006 &   0.40 &      0.06 &       0.37 &  21669 &  312 &   90 &      9.97 &   1* &                                               \\
 J100544-564423 &    T26 &  281.653 & -0.876 &  0.012 &   0.91 &      0.09 &       0.40 &  16497 &  127 &   90 &     10.09 &   1* &                                               \\
 J100604-545333 &    T27 &  280.605 &  0.646 &  0.005 &   0.25 &      0.04 &       0.37 &  21538 &  179 &  145 &      9.76 &    2 &                                               \\
 J100628-545420 &    T27 &  280.658 &  0.668 &  0.004 &   0.15 &      0.05 &       0.37 &  21443 &  269 &  225 &      9.55 &    2 &                                               \\
 J100633-574608 &    T26 &  282.347 & -1.644 &  0.014 &   1.41 &      0.20 &       0.61 &  11519 &  262 &  238 &      9.96 &    1 &                                               \\
 J100655-555346 &    T27 &  281.291 & -0.096 &  0.017 &   0.90 &      0.09 &       0.29 &  21394 &   71 &   25 &     10.31 &   2* &                                               \\
 J100713-562115 &    T26 &  281.592 & -0.444 &  0.004 &   0.21 &      0.03 &       0.34 &  14956 &  122 &  107 &      9.37 &   1* &                                               \\
 J100720-551405 &    T27 &  280.952 &  0.474 &  0.015 &   0.81 &      0.11 &       0.34 &  10116 &   95 &   36 &      9.61 &    1 &                       w.comp (J100730-551027) \\
 J100721-564409 &    T26 &  281.831 & -0.742 &  0.009 &   1.61 &      0.16 &       0.42 &  11975 &  270 &  254 &     10.05 &    1 &                                               \\
 J100723-551136 &    T27 &  280.934 &  0.512 &  0.005 &   0.26 &      0.04 &       0.34 &  12777 &  372 &  273 &      9.32 &    2 &                                               \\
 J100725-562753 &    T27 &  281.679 & -0.518 &  0.007 &   0.41 &      0.06 &       0.37 &   8805 &  388 &  277 &      9.19 &    2 &                                        w.comp \\
 J100725-562755 &    T26 &  281.679 & -0.518 &  0.006 &   0.20 &      0.04 &       0.36 &   8818 &  114 &   66 &      8.89 &    1 &                                               \\
 J100730-551027 &    T27 &  280.935 &  0.537 &  0.014 &   2.62 &      0.26 &       0.39 &  10094 &  325 &  166 &     10.12 &    1 &                    i, w.comp (J100720-551405) \\
 J100736-545522 &    T27 &  280.801 &  0.750 &  0.022 &   3.66 &      0.36 &       0.53 &   9044 &  331 &  258 &     10.17 &    1 &                                          M, W \\
 J100804-555400 &    T26 &  281.424 & -0.006 &  0.005 &   0.32 &      0.04 &       0.29 &  20174 &  232 &  189 &      9.81 &   1* &                                           NaN \\
 J100829-553535 &    T27 &  281.293 &  0.278 &  0.001 &   0.04 &      0.02 &       0.28 &  20853 &  315 &  272 &      8.97 &    2 &                                               \\
 J100829-554522 &    T26 &  281.387 &  0.145 &  0.016 &   1.23 &      0.23 &       0.29 &   2672 &  143 &   86 &      8.63 &   1* &                                               \\
 J100829-575415 &    T26 &  282.636 & -1.604 &  0.007 &   0.77 &      0.11 &       0.68 &  10285 &  210 &  186 &      9.60 &    1 &                                               \\
 J100905-560355 &    T26 &  281.635 & -0.059 &  0.006 &   0.37 &      0.07 &       0.32 &   3108 &   78 &   72 &      8.23 &   1* &                                               \\
 J100905-563726 &    T26 &  281.958 & -0.514 &  0.082 &  12.27 &      1.74 &       0.41 &   2641 &  220 &  160 &      9.62 &    1 &                                   J1009-56, H \\
 J100923-544845 &    T27 &  280.946 &  0.989 &  0.009 &   0.40 &      0.04 &       0.88 &   4454 &  275 &  222 &      8.58 &    1 &                                               \\
 J100924-563231 &    T26 &  281.948 & -0.421 &  0.042 &   5.40 &      0.77 &       0.38 &   2732 &  127 &  120 &      9.29 &    1 &                                               \\
 J100932-563718 &    T26 &  282.008 & -0.476 &  0.005 &   0.22 &      0.03 &       0.35 &  15105 &  129 &  106 &      9.40 &    1 &                                               \\
 J100937-562248 &    T26 &  281.878 & -0.272 &  0.005 &   0.52 &      0.06 &       0.32 &   8145 &  370 &  343 &      9.23 &    1 &                                        w.comp \\
 J101025-553850 &    T26 &  281.547 &  0.391 &  0.004 &   0.37 &      0.05 &       0.28 &  14286 &  266 &  218 &      9.57 &   1* &                 i? with a hole in the centre? \\
 J101033-574438 &    T26 &  282.768 & -1.313 &  0.018 &   1.76 &      0.33 &       0.54 &   2607 &  148 &  100 &      8.76 &    1 &                                        w.comp \\
 J101056-552048 &    T27 &  281.435 &  0.680 &  0.002 &   0.07 &      0.01 &       0.31 &  18483 &  133 &  133 &      9.09 &    2 &                                               \\
 J101100-552019 &    T26 &  281.437 &  0.691 &  0.006 &   0.33 &      0.05 &       0.33 &  10143 &   79 &   47 &      9.22 &   1* &                                               \\
 J101131-561931 &    T26 &  282.061 & -0.076 &  0.004 &   0.16 &      0.03 &       0.29 &   7866 &  129 &  102 &      8.68 &    1 &                                               \\
 J101131-561056 &    T26 &  281.980 &  0.041 &  0.007 &   1.51 &      0.21 &       0.31 &   9049 &  359 &  338 &      9.78 &    1 &                                               \\
 J101208-551909 &    T26 &  281.558 &  0.799 &  0.016 &   1.28 &      0.24 &       0.38 &   2648 &  120 &   51 &      8.64 &   1* &                                               \\
 J101209-560712 &    T26 &  282.017 &  0.143 &  0.004 &   0.39 &      0.06 &       0.30 &  11847 &  226 &  200 &      9.43 &    1 &                                               \\
 J101211-552311 &    T27 &  281.602 &  0.748 &  0.003 &   0.05 &      0.03 &       0.36 &  16314 &  424 &  237 &      8.83 &    2 &                                               \\
 J101211-564237 &    T26 &  282.357 & -0.339 &  0.011 &   0.50 &      0.07 &       0.34 &  16373 &   69 &   32 &      9.82 &    1 &                                               \\
 J101242-573947 &    T26 &  282.957 & -1.083 &  0.008 &   1.07 &      0.11 &       0.42 &  24072 &  185 &  179 &     10.49 &    1 &                                               \\
 J101258-571946 &    T26 &  282.797 & -0.788 &  0.008 &   1.02 &      0.14 &       0.45 &  11587 &  284 &  214 &      9.83 &    1 &                                               \\
 J101301-561450 &    T26 &  282.188 &  0.107 &  0.004 &   0.17 &      0.02 &       0.29 &  16413 &  223 &  207 &      9.36 &    1 &                                               \\
 J101317-565425 &    T26 &  282.594 & -0.415 &  0.007 &   0.49 &      0.09 &       0.36 &   3128 &  120 &   87 &      8.37 &    1 &                                               \\
 J101327-552239 &    T26 &  281.747 &  0.859 &  0.007 &   0.46 &      0.07 &       0.49 &  14239 &  169 &   96 &      9.66 &    1 &                                               \\
 J101403-561711 &    T26 &  282.329 &  0.156 &  0.006 &   0.53 &      0.10 &       0.29 &   3138 &  108 &   67 &      8.40 &    1 &                                               \\
 J101408-560003 &    T26 &  282.177 &  0.398 &  0.004 &   0.29 &      0.04 &       0.29 &  11860 &  130 &   63 &      9.31 &    1 &                                               \\
 J101446-574032 &    T26 &  283.192 & -0.937 &  0.007 &   1.33 &      0.19 &       0.50 &   7081 &  250 &  190 &      9.51 &    1 &                                               \\
 J101551-555254 &    T26 &  282.309 &  0.631 &  0.004 &   0.30 &      0.04 &       0.31 &  11797 &  129 &   49 &      9.32 &    2 &                                               \\
 J101553-583655 &    T26 &  283.841 & -1.633 &  0.010 &   0.42 &      0.06 &       0.55 &  14242 &  125 &   67 &      9.62 &    2 &                                               \\
 J101611-571957 &    T26 &  283.158 & -0.546 &  0.029 &   1.47 &      0.27 &       0.45 &   2672 &   85 &   36 &      8.70 &    1 &                                             i \\
 J101654-590156 &    T25 &  284.183 & -1.905 &  0.003 &   0.23 &      0.03 &       0.64 &  22528 &  565 &  484 &      9.77 &   2* &                                               \\
 J101745-561805 &    T26 &  282.764 &  0.430 &  0.020 &   4.14 &      0.41 &       0.33 &   7544 &  269 &  253 &     10.06 &    1 &                                               \\
 J101804-561022 &    T26 &  282.728 &  0.561 &  0.009 &   0.55 &      0.08 &       0.33 &   7316 &   73 &   54 &      9.15 &    1 &                                               \\
 J101836-563331 &    T26 &  283.004 &  0.281 &  0.002 &   0.09 &      0.02 &       0.29 &  14575 &  123 &  107 &      8.96 &    2 &                                               \\
 J101935-570636 &    T26 &  283.418 & -0.107 &  0.019 &   2.93 &      0.54 &       0.50 &   2656 &  166 &  148 &      9.00 &    1 &                                               \\
 J101939-560134 &    T26 &  282.833 &  0.806 &  0.013 &   1.51 &      0.21 &       0.55 &   8939 &  269 &  242 &      9.77 &    1 &                                               \\
 J101949-562439 &    T26 &  283.062 &  0.496 &  0.004 &   0.16 &      0.03 &       0.34 &   7504 &   76 &   56 &      8.63 &    1 &                                               \\
 J101958-570507 &    T26 &  283.448 & -0.058 &  0.011 &   0.87 &      0.12 &       0.54 &  11865 &  123 &   65 &      9.78 &    1 &                                               \\
 J102101-582352 &    T25 &  284.281 & -1.081 &  0.003 &   0.09 &      0.01 &       0.47 &  22143 &  224 &  209 &      9.35 &    2 &                                               \\
 J102142-563705 &    T26 &  283.394 &  0.464 &  0.025 &   2.50 &      0.47 &       0.38 &   2672 &  151 &   97 &      8.94 &    1 &                                               \\
 J102201-585725 &    T25 &  284.694 & -1.481 &  0.005 &   0.23 &      0.03 &       0.38 &  14561 &  112 &   77 &      9.39 &   1* &                                               \\
 J102240-563220 &    T26 &  283.462 &  0.602 &  0.005 &   0.34 &      0.05 &       0.37 &  11496 &  172 &  156 &      9.34 &    1 &                                               \\
 J102244-591200 &    T25 &  284.901 & -1.637 &  0.011 &   1.06 &      0.15 &       0.51 &  10794 &  130 &  130 &      9.78 &    1 &                                               \\
 J102252-575753 &    T25 &  284.251 & -0.586 &  0.012 &   0.64 &      0.09 &       0.62 &  14350 &  111 &   80 &      9.81 &   1* &                                               \\
 J102449-575624 &    T25 &  284.458 & -0.426 &  0.014 &   0.77 &      0.11 &       0.64 &   7325 &   77 &   57 &      9.31 &   1* &                                               \\
 J102500-591447 &    T25 &  285.171 & -1.521 &  0.006 &   0.59 &      0.08 &       0.39 &  11605 &  130 &  130 &      9.59 &    1 &                                               \\
 J102505-592708 &    T25 &  285.290 & -1.690 &  0.010 &   0.64 &      0.09 &       0.46 &  11578 &  119 &  103 &      9.63 &    1 &                                        w.comp \\
 J102518-570330 &    T26 &  284.044 &  0.355 &  0.015 &   1.00 &      0.14 &       0.63 &   7267 &  134 &   64 &      9.41 &    1 &                                               \\
 J102534-562759 &    T26 &  283.763 &  0.877 &  0.006 &   0.47 &      0.07 &       0.68 &  11685 &  208 &  182 &      9.50 &    1 &                                               \\
 J102719-594756 &    T25 &  285.713 & -1.835 &  0.010 &   0.68 &      0.10 &       0.65 &   6115 &  268 &  253 &      9.09 &    1 &                                               \\
 J102724-585810 &    T25 &  285.288 & -1.123 &  0.006 &   1.28 &      0.18 &       0.39 &   6164 &  261 &  246 &      9.37 &    1 &                                               \\
 J102733-593751 &    T25 &  285.650 & -1.677 &  0.003 &   0.15 &      0.02 &       0.46 &  22736 &  323 &  282 &      9.58 &    2 &                                               \\
 J102946-594348 &    T25 &  285.940 & -1.616 &  0.015 &   1.76 &      0.25 &       0.62 &   5725 &  201 &  134 &      9.45 &    1 &                                            i? \\
 J102959-584555 &    T25 &  285.467 & -0.775 &  0.005 &   0.18 &      0.02 &       0.42 &  11434 &   80 &   80 &      9.05 &    1 &                                               \\
 J103054-582318 &    T25 &  285.376 & -0.390 &  0.004 &   0.26 &      0.02 &       0.40 &  14917 &  413 &  236 &      9.46 &    1 &                                               \\
 J103118-593619 &    T25 &  286.043 & -1.410 &  0.004 &   0.23 &      0.03 &       0.54 &  11496 &  272 &  272 &      9.17 &    1 &                                               \\
 J103218-574611 &    T25 &  285.220 &  0.236 &  0.005 &   0.24 &      0.03 &       0.40 &  11264 &  130 &  125 &      9.17 &    1 &                                               \\
 J103243-592040 &    T25 &  286.065 & -1.094 &  0.005 &   0.61 &      0.09 &       0.45 &  16758 &  341 &  276 &      9.93 &    1 &                                            i? \\
 J103418-584521 &    T25 &  285.944 & -0.483 &  0.014 &   2.02 &      0.29 &       0.42 &   5762 &  175 &  174 &      9.51 &    1 &                                               \\
 J103552-584106 &    T25 &  286.086 & -0.319 &  0.013 &   0.75 &      0.11 &       0.41 &   5436 &   93 &   51 &      9.03 &    1 &                                               \\
 J103607-580202 &    T25 &  285.790 &  0.261 &  0.039 &   2.14 &      0.30 &       0.38 &   5751 &   86 &   35 &      9.54 &    1 &                                      J1036-58 \\
 J103659-591113 &    T25 &  286.458 & -0.685 &  0.061 &  15.24 &      2.07 &       0.54 &   3257 &  333 &  297 &      9.89 &    1 &                                J1036-59, M, Z \\
 J103723-595048 &    T25 &  286.826 & -1.235 &  0.015 &   1.35 &      0.25 &       0.56 &   3276 &  136 &   87 &      8.85 &    1 &                                               \\
 J103801-582850 &    T25 &  286.228 & -0.004 &  0.005 &   0.22 &      0.03 &       0.41 &  15194 &  132 &  115 &      9.41 &    1 &                                               \\
 J103809-573204 &    T25 &  285.780 &  0.830 &  0.013 &   0.61 &      0.09 &       0.62 &   5968 &  156 &   34 &      9.03 &    2 &                                               \\
 J103844-584312 &    T25 &  286.426 & -0.167 &  0.007 &   0.77 &      0.11 &       0.42 &  14684 &  369 &  333 &      9.91 &    1 &                                             i \\
 J103903-573926 &    T25 &  285.945 &  0.781 &  0.010 &   0.49 &      0.09 &       0.58 &   5350 &  263 &  248 &      8.84 &    2 &                                               \\
 J104007-601914 &    T24 &  287.356 & -1.482 &  0.013 &   1.36 &      0.19 &       0.58 &   5690 &  165 &  151 &      9.33 &   1* &                                               \\
 J104010-583801 &    T25 &  286.547 & -0.002 &  0.034 &   2.43 &      0.45 &       0.40 &   1301 &   92 &   37 &      8.30 &    1 &                                               \\
 J104104-592140 &    T25 &  286.998 & -0.584 &  0.011 &   1.47 &      0.21 &       0.70 &   9084 &  393 &  322 &      9.77 &    1 &                                        w.comp \\
 J104104-582725 &    T25 &  286.566 &  0.210 &  0.003 &   0.07 &      0.01 &       0.36 &  15572 &  311 &  177 &      8.92 &    2 &                                               \\
 J104133-583131 &    T25 &  286.653 &  0.180 &  0.013 &   1.01 &      0.14 &       0.44 &   5668 &  111 &   83 &      9.20 &    1 &                                             i \\
 J104143-593109 &    T24 &  287.147 & -0.683 &  0.007 &   0.54 &      0.10 &       0.79 &   3261 &  117 &   87 &      8.44 &   1* &                                               \\
 J104253-585109 &    T25 &  286.961 & -0.025 &  0.007 &   0.83 &      0.12 &       0.49 &  15322 &  276 &  165 &      9.98 &    1 &                                               \\
 J104447-611148 &    T24 &  288.273 & -1.983 &  0.007 &   0.37 &      0.05 &       0.76 &   9531 &  187 &   76 &      9.21 &    2 &                                               \\
 J104505-610513 &    T24 &  288.255 & -1.868 &  0.011 &   1.48 &      0.21 &       0.61 &   4380 &  209 &  180 &      9.14 &    1 &                                               \\
 J104549-575442 &    T25 &  286.861 &  0.986 &  0.010 &   0.27 &      0.05 &       0.94 &   6628 &   78 &   78 &      8.76 &    2 &                                               \\
 J104729-591531 &    T24 &  287.673 & -0.110 &  0.008 &   0.92 &      0.13 &       0.59 &   6765 &  141 &   67 &      9.31 &    1 &                                               \\
 J104820-583730 &    T24 &  287.482 &  0.504 &  0.005 &   0.93 &      0.13 &       0.37 &  14052 &  225 &  208 &      9.96 &   1* &                                               \\
 J104821-605352 &    T24 &  288.519 & -1.518 &  0.017 &   1.90 &      0.27 &       0.41 &   4461 &  144 &  110 &      9.26 &    1 &                                               \\
 J104842-590858 &    T24 &  287.762 &  0.058 &  0.020 &   3.72 &      0.37 &       0.57 &  11594 &  330 &  285 &     10.39 &    1 &                                               \\
 J104905-611626 &    T24 &  288.769 & -1.813 &  0.007 &   0.10 &      0.02 &       0.66 &   6450 &   78 &   78 &      8.30 &    2 &                                               \\
 J104915-604343 &    T24 &  288.539 & -1.318 &  0.011 &   0.66 &      0.09 &       0.41 &  13694 &  104 &   56 &      9.78 &    1 &                                               \\
 J104923-583835 &    T24 &  287.612 &  0.550 &  0.004 &   0.17 &      0.02 &       0.37 &  16570 &   76 &   56 &      9.36 &   1* &                                               \\
 J105040-590738 &    T24 &  287.977 &  0.192 &  0.010 &   2.11 &      0.21 &       0.49 &  13920 &  321 &  305 &     10.30 &    1 &                                               \\
 J105100-603433 &    T24 &  288.663 & -1.085 &  0.004 &   0.60 &      0.09 &       0.36 &  11505 &  196 &  148 &      9.59 &    1 &                                               \\
 J105202-601726 &    T24 &  288.651 & -0.772 &  0.003 &   0.13 &      0.02 &       0.38 &   5648 &  116 &   80 &      8.31 &    1 &                                               \\
 J105211-603832 &    T24 &  288.823 & -1.079 &  0.004 &   0.11 &      0.02 &       0.32 &  11237 &  130 &  112 &      8.83 &    1 &                                               \\
 J105230-605431 &    T24 &  288.974 & -1.302 &  0.003 &   0.16 &      0.02 &       0.33 &  13779 &  131 &  131 &      9.17 &    1 &                                               \\
 J105251-604027 &    T24 &  288.909 & -1.072 &  0.003 &   0.14 &      0.03 &       0.29 &   5512 &  301 &   91 &      8.31 &    1 &                                               \\
 J105328-591538 &    T24 &  288.358 &  0.232 &  0.007 &   0.54 &      0.08 &       0.36 &  11569 &  174 &  158 &      9.55 &    1 &                                               \\
 J105333-602739 &    T24 &  288.893 & -0.843 &  0.002 &   0.16 &      0.02 &       0.32 &  14492 &  178 &  156 &      9.23 &    2 &                                               \\
 J105342-594417 &    T24 &  288.594 & -0.185 &  0.007 &   0.90 &      0.09 &       0.37 &  21776 &  409 &  382 &     10.33 &    1 &                                               \\
 J105349-603457 &    T24 &  288.976 & -0.938 &  0.013 &   0.91 &      0.13 &       0.31 &   5515 &   68 &   51 &      9.13 &    1 &                                               \\
 J105401-601037 &    T24 &  288.821 & -0.562 &  0.004 &   1.15 &      0.11 &       0.37 &  19334 &  500 &  386 &     10.33 &    2 &                                               \\
 J105408-604654 &    T24 &  289.097 & -1.100 &  0.004 &   1.20 &      0.17 &       0.31 &   9136 &  560 &  521 &      9.69 &    2 &                                               \\
 J105506-584313 &    T24 &  288.313 &  0.810 &  0.005 &   0.68 &      0.10 &       0.37 &  15429 &  213 &  182 &      9.90 &    1 &                                               \\
 J105543-591510 &    T24 &  288.614 &  0.364 &  0.006 &   0.79 &      0.11 &       0.29 &  11505 &  178 &  157 &      9.71 &    1 &                                               \\
 J105601-590956 &    T24 &  288.612 &  0.459 &  0.003 &   0.16 &      0.02 &       0.27 &  11562 &  130 &  103 &      9.02 &    1 &                                               \\
 J105629-590449 &    T24 &  288.629 &  0.562 &  0.004 &   0.18 &      0.03 &       0.31 &   5705 &   78 &   65 &      8.45 &    2 &                                               \\
 J105809-613714 &    T24 &  289.896 & -1.650 &  0.003 &   0.25 &      0.06 &       0.41 &  21484 &  202 &  170 &      9.76 &    2 &                                            BL \\
 J105823-595219 &    T24 &  289.182 & -0.053 &  0.018 &   3.24 &      0.46 &       0.31 &   3410 &  253 &  234 &      9.26 &    1 &                                               \\
 J105827-595011 &    T24 &  289.175 & -0.017 &  0.005 &   0.59 &      0.06 &       0.28 &  20648 &  230 &  178 &     10.10 &    1 &                                               \\
 J105827-610353 &    T24 &  289.694 & -1.131 &  0.002 &   0.14 &      0.02 &       0.43 &  15961 &  294 &  243 &      9.24 &    2 &                                               \\
 J105853-602745 &    T24 &  289.487 & -0.562 &  0.004 &   0.64 &      0.06 &       0.31 &  21463 &  473 &  444 &     10.17 &    1 &                                               \\
 J105913-603021 &    T24 &  289.543 & -0.584 &  0.004 &   0.24 &      0.04 &       0.33 &   6695 &  128 &  114 &      8.72 &    1 &                                               \\
 J105928-610452 &    T24 &  289.811 & -1.094 &  0.028 &   4.89 &      0.69 &       0.44 &   5808 &  236 &  172 &      9.90 &    1 &                                               \\
 J105940-593005 &    T24 &  289.174 &  0.351 &  0.003 &   0.26 &      0.04 &       0.27 &  11487 &  282 &  186 &      9.23 &    2 &                                               \\
 J110000-593619 &    T24 &  289.256 &  0.274 &  0.008 &   0.82 &      0.12 &       0.27 &  11523 &  248 &  183 &      9.73 &    1 &                         Faint double horn? i? \\
 J110022-604242 &    T24 &  289.757 & -0.713 &  0.005 &   0.19 &      0.02 &       0.35 &   5442 &   95 &   46 &      8.44 &    1 &                                               \\
 J110035-610058 &    T24 &  289.907 & -0.979 &  0.024 &   5.31 &      0.75 &       0.38 &   3572 &  302 &  288 &      9.52 &    1 &                                               \\
 J110057-603559 &    T24 &  289.777 & -0.581 &  0.003 &   0.17 &      0.02 &       0.31 &  24136 &  332 &  118 &      9.69 &    1 &                                               \\
 J110113-601148 &    T24 &  289.639 & -0.201 &  0.004 &   0.34 &      0.06 &       0.31 &   4467 &  181 &   94 &      8.51 &    1 &                                               \\
 J110204-594121 &    T24 &  289.528 &  0.306 &  0.002 &   0.12 &      0.02 &       0.27 &   5540 &  174 &  124 &      8.24 &    2 &                                               \\
 J110223-620954 &    T24 &  290.576 & -1.938 &  0.005 &   0.20 &      0.22 &       0.62 &  20903 &  483 &  397 &      9.63 &    2 &                                               \\
 J110239-603157 &    T24 &  289.938 & -0.435 &  0.007 &   0.63 &      0.09 &       0.39 &  11450 &  129 &  107 &      9.61 &    1 &                                               \\
 J110302-613311 &    T24 &  290.397 & -1.348 &  0.011 &   1.01 &      0.19 &       0.33 &   4509 &  143 &  111 &      9.00 &    1 &                                               \\
 J110325-595036 &    T24 &  289.747 &  0.234 &  0.003 &   0.23 &      0.03 &       0.28 &  21664 &  363 &  326 &      9.73 &    1 &                                               \\
 J110359-594426 &    T24 &  289.771 &  0.357 &  0.007 &   0.43 &      0.08 &       0.30 &   3516 &   82 &   24 &      8.41 &    2 &                                               \\
 J110419-603412 &    T24 &  290.141 & -0.386 &  0.008 &   0.66 &      0.09 &       0.40 &   7480 &  176 &  169 &      9.26 &    1 &                                               \\
 J110459-605022 &    T24 &  290.324 & -0.600 &  0.015 &   1.58 &      0.22 &       0.42 &   5440 &  159 &  125 &      9.36 &    1 &                                               \\
 J110506-594013 &    T24 &  289.871 &  0.478 &  0.011 &   1.56 &      0.22 &       0.34 &  11530 &  267 &  249 &     10.01 &    1 &                                               \\
 J110516-611219 &    T24 &  290.502 & -0.922 &  0.004 &   0.28 &      0.05 &       0.41 &   5784 &  128 &  128 &      8.65 &    1 &                                               \\
 J110700-593047 &    T24 &  290.030 &  0.717 &  0.012 &   0.75 &      0.11 &       0.42 &   6708 &   66 &   46 &      9.21 &    1 &                                               \\
 J110730-604836 &    T24 &  290.595 & -0.452 &  0.017 &   1.57 &      0.22 &       0.44 &   5482 &  193 &  158 &      9.36 &    1 &                                               \\
 J110734-594045 &    T24 &  290.162 &  0.592 &  0.004 &   0.21 &      0.04 &       0.34 &   9062 &  128 &   77 &      8.93 &    1 &                                               \\
 J110827-601412 &    T24 &  290.480 &  0.121 &  0.006 &   0.67 &      0.09 &       0.41 &   5677 &  165 &  126 &      9.02 &    1 &                                               \\
\bottomrule
\end{longtable}
